Superalgebra deformations of web categories: Affine and cyclotomic webs

Let $\mathbb{k}$ be a characteristic zero domain. We define and study a diagrammatic monoidal $\mathbb{k}$-linear supercategory $\mathbf{Web}^{aff}_{A}$ associated to any locally unital Frobenius $\mathbb{k}$-superalgebra $A$. This category can be viewed variously as an affinization of the finite web category $\mathbf{Web}_{A}$ previously defined by the authors and Zhu, as a thickening of the degenerate affine wreath product algebras defined by Savage, or as a Frobenius deformation of affine web categories defined by Song and Wang. We show that there is an asymptotically faithful family of functors from $\mathbf{Web}^{aff}_{A}$ to the monoidal supercategory of endofunctors of $\mathfrak{gl}_n(A)$-modules for every $n \geq 1$, and use this to establish a basis of `decorated double coset diagrams' for morphism spaces in $\mathbf{Web}^{aff}_{A}$. We also define and establish basis results for the cyclotomic quotient category $\mathbf{Web}^{\Lambda}_{A}$ associated with a cyclotomic datum $\Lambda$.

==> (inline-0) <==
\begin{tikzpicture}[scale=.8]
  \draw[ultra thick,blue] (0,0)--(0,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.4,0.9)--(-0.4,1) 
  .. controls ++(0,0.35) and ++(0,-0.35) .. (0,1.7)--(0,1.8); 
    \draw[ultra thick,blue] (0,0)--(0,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.4,0.9)--(-0.4,1) 
  .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.8,1.7)--(-0.8,1.8); 
  \draw[ultra thick,blue] (0,0)--(0,0.2) .. controls ++(0,0.5) and ++(0,-0.5) .. (0.8,1.5)--(0.8,1.8);
      \node[above] at (-0.8,1.8) {$ \scriptstyle i^{ \scriptstyle (x)}$};
      \node[above] at (0,1.8) {$ \scriptstyle i^{ \scriptstyle (y)}$};
      \node[above] at (0.8,1.8) {$ \scriptstyle i^{ \scriptstyle (z)}$};
      \node[below] at (0,0) {$ \scriptstyle i^{ \scriptstyle (x+y+z)}$};
      \node[left] at (-0.4,0.8) {$ \scriptstyle i^{ \scriptstyle (x+y)}$};
\end{tikzpicture}}
=
\hackcenter{
\begin{tikzpicture}[scale=.8]
  \draw[ultra thick,blue] (0,0)--(0,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (0.4,0.9)--(0.4,1) 
  .. controls ++(0,0.35) and ++(0,-0.35) .. (0,1.7)--(0,1.8); 
    \draw[ultra thick,blue] (0,0)--(0,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (0.4,0.9)--(0.4,1) 
  .. controls ++(0,0.35) and ++(0,-0.35) .. (0.8,1.7)--(0.8,1.8); 
  \draw[ultra thick,blue] (0,0)--(0,0.2) .. controls ++(0,0.5) and ++(0,-0.5) .. (-0.8,1.5)--(-0.8,1.8);
      \node[above] at (-0.8,1.8) {$ \scriptstyle i^{ \scriptstyle (x)}$};
      \node[above] at (0,1.8) {$ \scriptstyle i^{ \scriptstyle (y)}$};
      \node[above] at (0.8,1.8) {$ \scriptstyle i^{ \scriptstyle (z)}$};
      \node[below] at (0,0) {$ \scriptstyle i^{ \scriptstyle (x+y+z)}$};
      \node[right] at (0.4,0.8) {$ \scriptstyle i^{ \scriptstyle (y+z)}$};
\end{tikzpicture}}
\qquad
\qquad
\hackcenter{
\begin{tikzpicture}[scale=.8]
  \draw[ultra thick,blue] (0,0)--(0,-0.2) .. controls ++(0,-0.35) and ++(0,0.35) .. (-0.4,-0.9)--(-0.4,-1) 
  .. controls ++(0,-0.35) and ++(0,0.35) .. (0,-1.7)--(0,-1.8); 
    \draw[ultra thick,blue] (0,0)--(0,-0.2) .. controls ++(0,-0.35) and ++(0,0.35) .. (-0.4,-0.9)--(-0.4,-1) 
  .. controls ++(0,-0.35) and ++(0,0.35) .. (-0.8,-1.7)--(-0.8,-1.8); 
  \draw[ultra thick,blue] (0,0)--(0,-0.2) .. controls ++(0,-0.5) and ++(0,0.5) .. (0.8,-1.5)--(0.8,-1.8);
      \node[below] at (-0.8,-1.8) {$ \scriptstyle i^{ \scriptstyle (x)}$};
      \node[below] at (0,-1.8) {$ \scriptstyle i^{ \scriptstyle (y)}$};
      \node[below] at (0.8,-1.8) {$ \scriptstyle i^{ \scriptstyle (z)}$};
      \node[above] at (0,0) {$ \scriptstyle i^{ \scriptstyle (x+y+z)}$};
      \node[left] at (-0.4,-0.8) {$ \scriptstyle i^{ \scriptstyle (x+y)}$};
\end{tikzpicture}}
=
\hackcenter{
\begin{tikzpicture}[scale=.8]
  \draw[ultra thick,blue] (0,0)--(0,-0.2) .. controls ++(0,-0.35) and ++(0,0.35) .. (0.4,-0.9)--(0.4,-1) 
  .. controls ++(0,-0.35) and ++(0,0.35) .. (0,-1.7)--(0,-1.8); 
    \draw[ultra thick,blue] (0,0)--(0,-0.2) .. controls ++(0,-0.35) and ++(0,0.35) .. (0.4,-0.9)--(0.4,-1) 
  .. controls ++(0,-0.35) and ++(0,0.35) .. (0.8,-1.7)--(0.8,-1.8); 
  \draw[ultra thick,blue] (0,0)--(0,-0.2) .. controls ++(0,-0.5) and ++(0,0.5) .. (-0.8,-1.5)--(-0.8,-1.8);
      \node[below] at (-0.8,-1.8) {$ \scriptstyle i^{ \scriptstyle (x)}$};
      \node[below] at (0,-1.8) {$ \scriptstyle i^{ \scriptstyle (y)}$};
      \node[below] at (0.8,-1.8) {$ \scriptstyle i^{ \scriptstyle (z)}$};
      \node[above] at (0,0) {$ \scriptstyle i^{ \scriptstyle (x+y+z)}$};
      \node[right] at (0.4,-0.8) {$ \scriptstyle i^{ \scriptstyle (y+z)}$};
\end{tikzpicture}}
\end{align}
%%%%%%%%END ASSOCIATIVITY

%%%%%%%%%%%%%%%%BEGIN CROSSING/MERGE-SPLIT
{\em Merge-split relation.}
For all \(x,y,z,w \in \Z_{\geq 0}\) such that \(x+y = z+w\):
\begin{align}\label{MSrel}
\hackcenter{}
\hackcenter{
\begin{tikzpicture}[scale=0.8]
  \draw[ultra thick, blue] (0,0)--(0,0.2) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0.7,0.8)--(0.7,1.2)
  .. controls ++(0,0.35) and ++(0,-0.35)  .. (0,1.8)--(0,2); 
    \draw[ultra thick, blue] (1.4,0)--(1.4,0.2) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0.7,0.8)--(0.7,1.2)
  .. controls ++(0,0.35) and ++(0,-0.35)  .. (1.4,1.8)--(1.4,2); 
    %\draw[thick] (0,0)--(0,-0.2) .. controls ++(0,-0.35) and ++(0,0.35) .. (0.4,-0.9)--(0.4,-1) 
  %.. controls ++(0,-0.35) and ++(0,0.35) .. (0.8,-1.7)--(0.8,-1.8); 
  %\draw[thick] (0,0)--(0,-0.2) .. controls ++(0,-0.5) and ++(0,0.5) .. (-0.8,-1.5)--(-0.8,-1.8);
     \node[below] at (0,0) {$\scriptstyle i^{\scriptstyle (x)}$};
     \node[below] at (1.4,0) {$\scriptstyle i^{\scriptstyle (y)}$};
      \node[above] at (0,2) {$\scriptstyle i^{\scriptstyle (z)}$};
      \node[above] at (1.4,2) {$\scriptstyle i^{\scriptstyle (w)}$};
                  \node[left] at (0.6,1) {$\scriptstyle i^{\scriptstyle (x+y)}$};
      %\node[below] at (0.4,0.5) {$1$};
      %\node[above] at (0.4,1.5) {$1$};
\end{tikzpicture}}
=
\sum_{t \in \Z_{\geq 0}}
\hackcenter{
\begin{tikzpicture}[scale=0.8]
\draw[ultra thick, blue] (0,0)--(0,2);
\draw[ultra thick, blue] (1.4,0)--(1.4,2);
  \draw[ultra thick, blue] (0,0)--(0,0.3) .. controls ++(0,0.35) and ++(0,-0.35)  .. (1.4,1.7)--(1.4,2); 
    \draw[ultra thick, blue] (1.4,0)--(1.4,0.3) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0,1.7)--(0,2); 
    %\draw[thick] (0,0)--(0,-0.2) .. controls ++(0,-0.35) and ++(0,0.35) .. (0.4,-0.9)--(0.4,-1) 
  %.. controls ++(0,-0.35) and ++(0,0.35) .. (0.8,-1.7)--(0.8,-1.8); 
  %\draw[thick] (0,0)--(0,-0.2) .. controls ++(0,-0.5) and ++(0,0.5) .. (-0.8,-1.5)--(-0.8,-1.8);
     \node[below] at (0,0) {$\scriptstyle i^{\scriptstyle (x)}$};
     \node[below] at (1.4,0) {$\scriptstyle i^{\scriptstyle (y)}$};
      \node[above] at (0,2) {$\scriptstyle i^{\scriptstyle (z)}$};
      \node[above] at (1.4,2) {$\scriptstyle i^{\scriptstyle (w)}$};
            %\node[above] at (0.4,1.4) {$\scriptstyle c-a+t$};
      \node[below] at (0.5,0.8) {$\scriptstyle i^{\scriptstyle (t)}$};
            \node[left] at (0,1) {$\scriptstyle i^{\scriptstyle (x-t)}$};
      \node[right] at (1.4,1) {$\scriptstyle i^{\scriptstyle (w-t)}$};
      %\node[below] at (0.4,0.5) {$1$};
      %\node[above] at (0.4,1.5) {$1$};
\end{tikzpicture}}
\end{align}
%%%%%%%%%%%%%%%%END CROSSING/MERGE-SPLIT

%%%%%%%%%%%%%%%%BEGIN KNOTHOLE
{\em Knothole relation.} For all \(x,y \in \Z_{\geq 0}\):
\begin{align}\label{KnotholeRel}
\hackcenter{
\begin{tikzpicture}[scale=0.8]
  \draw[ultra thick, blue] (0,-0.1)--(0,0.1) .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.4,0.6)--(-0.4,0.9);
    \draw[ultra thick, blue]  (-0.4,0.9)--(-0.4,1.2) 
  .. controls ++(0,0.35) and ++(0,-0.35) .. (0,1.7)--(0,1.9);
  \draw[ultra thick, blue] (0,-0.1)--(0,0.1) .. controls ++(0,0.35) and ++(0,-0.35) .. (0.4,0.6)--(0.4,0.9);
    \draw[ultra thick, blue]  (0.4,0.9)--(0.4,1.2) 
  .. controls ++(0,0.35) and ++(0,-0.35) .. (0,1.7)--(0,1.9);
  .. controls ++(0,0.35) and ++(0,-0.35) .. (0,1.7)--(0,1.9);
       \node[above] at (0,1.8) {$\scriptstyle i^{\scriptstyle(x+y)}$};
         \node[below] at (0,-0.1) {$\scriptstyle i^{\scriptstyle(x+y)}$};
             \node[right] at (0.4,0.9) {$\scriptstyle i^{\scriptstyle(y)}$};
               \node[left] at (-0.4,0.9) {$\scriptstyle i^{\scriptstyle(x)}$};
                %\node at (0,0.9) {$\scriptstyle \cdots $};
\end{tikzpicture}}
\;
=
\;
{x+y \choose x}
\hspace{-2mm}
\hackcenter{
\begin{tikzpicture}[scale=0.8]
  \draw[ultra thick, blue] (0,-0.1)--(0,0.9);
  \draw[ultra thick, blue] (0,0.9)--(0,1.9);
     \node[below] at (0,-0.1) {$\scriptstyle i^{\scriptstyle(x+y)}$};
      \node[above] at (0,1.9) {$\scriptstyle i^{\scriptstyle(x+y)}$};
\end{tikzpicture}}
\end{align}
%%%%%%%%%%%%%%%%END KNOTHOLE

%%%%%%%%%%%%%%%%%%%%%%%%BEGIN COXETER RELATIONS
{\em Coxeter relations.} For all {\em distinct} \(i,j,k \in I\) and \(x,y,z \in \Z_{\geq 0}\):
\begin{align}\label{Cox}
\hackcenter{}
\hackcenter{
\begin{tikzpicture}[scale=.8]
  \draw[ultra thick, blue] (0,0)--(0,0.1) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0.8,0.8)--(0.8,1) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0,1.7)--(0,1.8); 
    \draw[ultra thick, red] (0.8 ,0)--(0.8, 0.1) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0,0.8)--(0,1) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0.8,1.7)--(0.8,1.8);
    %\draw[ultra thick, blue] (0,0)--(0,-0.2) .. controls ++(0,-0.35) and ++(0,0.35) .. (0.4,-0.9)--(0.4,-1) 
  %.. controls ++(0,-0.35) and ++(0,0.35) .. (0.8,-1.7)--(0.8,-1.8); 
  %\draw[ultra thick, blue] (0,0)--(0,-0.2) .. controls ++(0,-0.5) and ++(0,0.5) .. (-0.8,-1.5)--(-0.8,-1.8);
     \node[below] at (0,0) {$ \scriptstyle i^{ \scriptstyle (x)}$};
     \node[below] at (0.8,0) {$ \scriptstyle j^{ \scriptstyle (y)}$};
       \node[above] at (0,1.8) {$ \scriptstyle i^{ \scriptstyle (x)}$};
     \node[above] at (0.8,1.8) {$ \scriptstyle j^{ \scriptstyle (y)}$};
     %\node[above] at (0,2) {$ b$};
      %\node[above] at (1.4,2) {$ a$};
      %\node[below] at (0.4,0.5) {$1$};
      %\node[above] at (0.4,1.5) {$1$};
\end{tikzpicture}}
\;
=
\;
\hackcenter{
\begin{tikzpicture}[scale=.8]
  \draw[ultra thick, blue] (0,0)--(0,1.8); 
    \draw[ultra thick, red] (0.8 ,0)--(0.8,1.8);
    %\draw[ultra thick, blue] (0,0)--(0,-0.2) .. controls ++(0,-0.35) and ++(0,0.35) .. (0.4,-0.9)--(0.4,-1) 
  %.. controls ++(0,-0.35) and ++(0,0.35) .. (0.8,-1.7)--(0.8,-1.8); 
  %\draw[ultra thick, blue] (0,0)--(0,-0.2) .. controls ++(0,-0.5) and ++(0,0.5) .. (-0.8,-1.5)--(-0.8,-1.8);
     \node[below] at (0,0) {$ \scriptstyle i^{ \scriptstyle (x)}$};
     \node[below] at (0.8,0) {$ \scriptstyle j^{ \scriptstyle (y)}$};
       \node[above] at (0,1.8) {$ \scriptstyle i^{ \scriptstyle (x)}$};
     \node[above] at (0.8,1.8) {$ \scriptstyle j^{ \scriptstyle (y)}$};
     %\node[above] at (0,2) {$ b$};
      %\node[above] at (1.4,2) {$ a$};
      %\node[below] at (0.4,0.5) {$1$};
      %\node[above] at (0.4,1.5) {$1$};
\end{tikzpicture}}
\qquad
\qquad
\hackcenter{
\begin{tikzpicture}[scale=.8]
  \draw[ultra thick, red] (0.2,0)--(0.2,0.1) .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.4,0.9)
  .. controls ++(0,0.35) and ++(0,-0.35) .. (0.2,1.7)--(0.2,1.8);
  \draw[ultra thick, blue] (-0.6,0)--(-0.6,0.1) .. controls ++(0,0.35) and ++(0,-0.35) .. (1,1.7)--(1,1.8);
  \draw[ultra thick, green] (1,0)--(1,0.1) .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.6,1.7)--(-0.6,1.8);
   \node[below] at (0.2,0) {$ \scriptstyle j^{ \scriptstyle (y)}$};
        \node[below] at (-0.6,0) {$ \scriptstyle i^{ \scriptstyle (x)}$};
         \node[below] at (1,0) {$ \scriptstyle k^{\scriptstyle (z)}$};
          \node[above] at (0.2,1.8) {$ \scriptstyle j^{ \scriptstyle (y)}$};
        \node[above] at (-0.6,1.8) {$ \scriptstyle k^{\scriptstyle (z)}$};
         \node[above] at (1,1.8) {$ \scriptstyle i^{ \scriptstyle (x)}$};
\end{tikzpicture}}
=
\hackcenter{
\begin{tikzpicture}[scale=.8]
  \draw[ultra thick, red] (0.2,0)--(0.2,0.1) .. controls ++(0,0.35) and ++(0,-0.35) .. (0.8,0.9)
  .. controls ++(0,0.35) and ++(0,-0.35) .. (0.2,1.7)--(0.2,1.8);
  \draw[ultra thick, blue] (-0.6,0)--(-0.6,0.1) .. controls ++(0,0.35) and ++(0,-0.35) .. (1,1.7)--(1,1.8);
  \draw[ultra thick, green] (1,0)--(1,0.1) .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.6,1.7)--(-0.6,1.8);
   \node[below] at (0.2,0) {$ \scriptstyle j^{ \scriptstyle (y)}$};
        \node[below] at (-0.6,0) {$ \scriptstyle i^{ \scriptstyle (x)}$};
         \node[below] at (1,0) {$ \scriptstyle k^{\scriptstyle (z)}$};
          \node[above] at (0.2,1.8) {$ \scriptstyle j^{ \scriptstyle (y)}$};
        \node[above] at (-0.6,1.8) {$ \scriptstyle k^{\scriptstyle (z)}$};
         \node[above] at (1,1.8) {$ \scriptstyle i^{ \scriptstyle (x)}$};
\end{tikzpicture}}
\end{align}
%%%%%%%%%%%%%%%%%%%%%%%%END COXETER RELATIONS

%%%%%%%%%%%%%%%%%%%%%%%BEGIN SPLIT INTERTWINE RELATIONS
{\em Split-intertwining relations.} For all {\em distinct} \(i,j \in I\) and \(x,y,z \in \Z_{\geq 0}\):
\begin{align}\label{SplitIntertwineRel}
\hackcenter{}
\hackcenter{
{}
}
\hackcenter{
\begin{tikzpicture}[scale=.8]
\draw[ultra thick, blue] (1.6,0)--(1.6,-0.2) .. controls ++(0,-0.35) and ++(0,0.35) .. (0.8,-1.2)--(0.8,-1.4)
        .. controls ++(0,-0.35) and ++(0,0.35) .. (0.4,-2)--(0.4,-2.2);
 \draw[ultra thick, blue] (0.8,0)--(0.8,-0.2) .. controls ++(0,-0.35) and ++(0,0.35) .. (0,-1.2)--(0,-1.4)
        .. controls ++(0,-0.35) and ++(0,0.35) .. (0.4,-2)--(0.4,-2.2);       
  \draw[ultra thick, red] (0,0)--(0,-0.2) .. controls ++(0,-0.35) and ++(0,0.35) .. (1.4,-1.2)--(1.4,-2.2);        
  %\draw[ultra thick, blue] (0,0)--(0,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.4,0.9)--(-0.4,1);
  %\draw[ultra thick, blue] (0,0)--(0,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (0.4,0.9)--(0.4,1);
      \node[above] at (0,0) {$ \scriptstyle j^{\scriptstyle (z)}$};
      \node[above] at (0.8,0) {$ \scriptstyle i^{ \scriptstyle (x)}$};
      \node[above] at (1.6,0) {$ \scriptstyle i^{ \scriptstyle (y)}$};
       \node[below] at (0.4,-2.2) {$ \scriptstyle i^{ \scriptstyle (x+y)}$};
        \node[below] at (1.4,-2.2) {$ \scriptstyle j^{\scriptstyle (z)}$};
\end{tikzpicture}}
=
\hackcenter{
\begin{tikzpicture}[scale=.8]
\draw[ultra thick, red] (0,0)--(0,-0.6) .. controls ++(0,-0.35) and ++(0,0.35) .. (1.4,-2)--(1.4,-2.2);
\draw[ultra thick, blue] (0.8,0)--(0.8,-0.2) .. controls ++(0,-0.35) and ++(0,0.35) .. (1.2,-0.8)--(1.2,-1)
        .. controls ++(0,-0.35) and ++(0,0.35) .. (0.4,-2)--(0.4,-2.2);
        \draw[ultra thick, blue] (1.6,0)--(1.6,-0.2) .. controls ++(0,-0.35) and ++(0,0.35) .. (1.2,-0.8)--(1.2,-1)
        .. controls ++(0,-0.35) and ++(0,0.35) .. (0.4,-2)--(0.4,-2.2);
 %\draw[ultra thick, blue] (0.8,0)--(0.8,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (0,1.2)--(0,1.4)
       % .. controls ++(0,0.35) and ++(0,-0.35) .. (0.4,2)--(0.4,2.2);       
  %\draw[ultra thick, blue] (0,0)--(0,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (1.6,1.2)--(1.6,2.2);        
  %\draw[ultra thick, blue] (0,0)--(0,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.4,0.9)--(-0.4,1);
  %\draw[ultra thick, blue] (0,0)--(0,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (0.4,0.9)--(0.4,1);
      \node[above] at (0,0) {$ \scriptstyle j^{\scriptstyle (z)}$};
      \node[above] at (0.8,0) {$ \scriptstyle i^{ \scriptstyle (x)}$};
      \node[above] at (1.6,0) {$ \scriptstyle i^{ \scriptstyle (y)}$};
       \node[below] at (0.4,-2.2) {$ \scriptstyle i^{ \scriptstyle (x+y)}$};
        \node[below] at (1.4,-2.2) {$ \scriptstyle j^{\scriptstyle (z)}$};
\end{tikzpicture}}
\qquad
\qquad
\hackcenter{
\begin{tikzpicture}[scale=.8]
\draw[ultra thick, blue] (-1.6,0)--(-1.6,-0.2) .. controls ++(0,-0.35) and ++(0,0.35) .. (-0.8,-1.2)--(-0.8,-1.4)
        .. controls ++(0,-0.35) and ++(0,0.35) .. (-0.4,-2)--(-0.4,-2.2);
 \draw[ultra thick, blue] (-0.8,0)--(-0.8,-0.2) .. controls ++(0,-0.35) and ++(0,0.35) .. (0,-1.2)--(0,-1.4)
        .. controls ++(0,-0.35) and ++(0,0.35) .. (-0.4,-2)--(-0.4,-2.2);       
  \draw[ultra thick, red] (0,0)--(0,-0.2) .. controls ++(0,-0.35) and ++(0,0.35) .. (-1.4,-1.2)--(-1.4,-2.2);        
  %\draw[ultra thick, blue] (0,0)--(0,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.4,0.9)--(-0.4,1);
  %\draw[ultra thick, blue] (0,0)--(0,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (0.4,0.9)--(0.4,1);
      \node[above] at (0,0) {$ \scriptstyle j^{\scriptstyle (z)}$};
      \node[above] at (-0.8,0) {$ \scriptstyle i^{ \scriptstyle (y)}$};
      \node[above] at (-1.6,0) {$ \scriptstyle i^{ \scriptstyle (x)}$};
       \node[below] at (-0.4,-2.2) {$ \scriptstyle i^{ \scriptstyle (x+y)}$};
        \node[below] at (-1.4,-2.2) {$ \scriptstyle j^{\scriptstyle (z)}$};
\end{tikzpicture}}
=
\hackcenter{
\begin{tikzpicture}[scale=.8]
\draw[ultra thick, red] (0,0)--(0,-0.6) .. controls ++(0,-0.35) and ++(0,0.35) .. (-1.4,-2)--(-1.4,-2.2);
\draw[ultra thick, blue] (-0.8,0)--(-0.8,-0.2) .. controls ++(0,-0.35) and ++(0,0.35) .. (-1.2,-0.8)--(-1.2,-1)
        .. controls ++(0,-0.35) and ++(0,0.35) .. (-0.4,-2)--(-0.4,-2.2);
        \draw[ultra thick, blue] (-1.6,0)--(-1.6,-0.2) .. controls ++(0,-0.35) and ++(0,0.35) .. (-1.2,-0.8)--(-1.2,-1)
        .. controls ++(0,-0.35) and ++(0,0.35) .. (-0.4,-2)--(-0.4,-2.2);
 %\draw[thick] (0.8,0)--(0.8,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (0,1.2)--(0,1.4)
       % .. controls ++(0,0.35) and ++(0,-0.35) .. (0.4,2)--(0.4,2.2);       
  %\draw[thick] (0,0)--(0,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (1.6,1.2)--(1.6,2.2);        
  %\draw[thick] (0,0)--(0,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.4,0.9)--(-0.4,1);
  %\draw[thick] (0,0)--(0,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (0.4,0.9)--(0.4,1);
      \node[above] at (0,0) {$ \scriptstyle j^{\scriptstyle (z)}$};
      \node[above] at (-0.8,0) {$ \scriptstyle i^{ \scriptstyle (y)}$};
      \node[above] at (-1.6,0) {$ \scriptstyle i^{ \scriptstyle (x)}$};
       \node[below] at (-0.4,-2.2) {$ \scriptstyle i^{ \scriptstyle (x+y)}$};
        \node[below] at (-1.4,-2.2) {$ \scriptstyle j^{\scriptstyle (z)}$};
\end{tikzpicture}}
\end{align}
%%%%%%%%%%%%%%%%%%%%%%%%%END SPLIT INTERTWINE RELATIONS

%%%%%%%%%%%%%%%%%%%%%%%BEGIN MERGE INTERTWINE RELATIONS
{\em Merge-intertwining relations.} For all {\em distinct} \(i,j \in I\) and \(x,y,z \in \Z_{\geq 0}\):
\begin{align}\label{MergeIntertwineRel}
\hackcenter{}
\hackcenter{
\begin{tikzpicture}[scale=.8]
\draw[ultra thick, blue] (1.6,0)--(1.6,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (0.8,1.2)--(0.8,1.4)
        .. controls ++(0,0.35) and ++(0,-0.35) .. (0.4,2)--(0.4,2.2);
 \draw[ultra thick, blue] (0.8,0)--(0.8,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (0,1.2)--(0,1.4)
        .. controls ++(0,0.35) and ++(0,-0.35) .. (0.4,2)--(0.4,2.2);       
  \draw[ultra thick, red] (0,0)--(0,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (1.4,1.2)--(1.4,2.2);        
  %\draw[ultra thick, blue] (0,0)--(0,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.4,0.9)--(-0.4,1);
  %\draw[ultra thick, blue] (0,0)--(0,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (0.4,0.9)--(0.4,1);
      \node[below] at (0,0) {$ \scriptstyle j^{\scriptstyle (z)}$};
      \node[below] at (0.8,0) {$ \scriptstyle i^{ \scriptstyle (x)}$};
      \node[below] at (1.6,0) {$ \scriptstyle i^{ \scriptstyle (y)}$};
       \node[above] at (0.4,2.2) {$ \scriptstyle i^{ \scriptstyle (x+y)}$};
        \node[above] at (1.4,2.2) {$ \scriptstyle j^{\scriptstyle (z)}$};
\end{tikzpicture}}
=
\hackcenter{
\begin{tikzpicture}[scale=.8]
\draw[ultra thick, red] (0,0)--(0,0.6) .. controls ++(0,0.35) and ++(0,-0.35) .. (1.4,2)--(1.4,2.2);
\draw[ultra thick, blue] (0.8,0)--(0.8,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (1.2,0.8)--(1.2,1)
        .. controls ++(0,0.35) and ++(0,-0.35) .. (0.4,2)--(0.4,2.2);
        \draw[ultra thick, blue] (1.6,0)--(1.6,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (1.2,0.8)--(1.2,1)
        .. controls ++(0,0.35) and ++(0,-0.35) .. (0.4,2)--(0.4,2.2);
 %\draw[ultra thick, blue] (0.8,0)--(0.8,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (0,1.2)--(0,1.4)
       % .. controls ++(0,0.35) and ++(0,-0.35) .. (0.4,2)--(0.4,2.2);       
  %\draw[ultra thick, blue] (0,0)--(0,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (1.6,1.2)--(1.6,2.2);        
  %\draw[ultra thick, blue] (0,0)--(0,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.4,0.9)--(-0.4,1);
  %\draw[ultra thick, blue] (0,0)--(0,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (0.4,0.9)--(0.4,1);
      \node[below] at (0,0) {$ \scriptstyle j^{\scriptstyle (z)}$};
      \node[below] at (0.8,0) {$ \scriptstyle i^{ \scriptstyle (x)}$};
      \node[below] at (1.6,0) {$ \scriptstyle i^{ \scriptstyle (y)}$};
       \node[above] at (0.4,2.2) {$ \scriptstyle i^{ \scriptstyle (x+y)}$};
        \node[above] at (1.4,2.2) {$ \scriptstyle j^{\scriptstyle (z)}$};
\end{tikzpicture}}
\qquad
\qquad
\hackcenter{
\begin{tikzpicture}[scale=.8]
\draw[ultra thick, blue] (-1.6,0)--(-1.6,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.8,1.2)--(-0.8,1.4)
        .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.4,2)--(-0.4,2.2);
 \draw[ultra thick, blue] (-0.8,0)--(-0.8,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (0,1.2)--(0,1.4)
        .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.4,2)--(-0.4,2.2);       
  \draw[ultra thick, red] (0,0)--(0,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (-1.4,1.2)--(-1.4,2.2);        
  %\draw[ultra thick, blue] (0,0)--(0,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.4,0.9)--(-0.4,1);
  %\draw[ultra thick, blue] (0,0)--(0,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (0.4,0.9)--(0.4,1);
      \node[below] at (0,0) {$ \scriptstyle j^{\scriptstyle (z)}$};
      \node[below] at (-0.8,0) {$ \scriptstyle i^{ \scriptstyle (y)}$};
      \node[below] at (-1.6,0) {$ \scriptstyle i^{ \scriptstyle (x)}$};
       \node[above] at (-0.4,2.2) {$ \scriptstyle i^{ \scriptstyle (x+y)}$};
        \node[above] at (-1.4,2.2) {$ \scriptstyle j^{\scriptstyle (z)}$};
\end{tikzpicture}}
=
\hackcenter{
\begin{tikzpicture}[scale=.8]
\draw[ultra thick, red] (0,0)--(0,0.6) .. controls ++(0,0.35) and ++(0,-0.35) .. (-1.4,2)--(-1.4,2.2);
\draw[ultra thick, blue] (-0.8,0)--(-0.8,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (-1.2,0.8)--(-1.2,1)
        .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.4,2)--(-0.4,2.2);
        \draw[ultra thick, blue] (-1.6,0)--(-1.6,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (-1.2,0.8)--(-1.2,1)
        .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.4,2)--(-0.4,2.2);
 %\draw[ultra thick, blue] (0.8,0)--(0.8,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (0,1.2)--(0,1.4)
       % .. controls ++(0,0.35) and ++(0,-0.35) .. (0.4,2)--(0.4,2.2);       
  %\draw[ultra thick, blue] (0,0)--(0,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (1.6,1.2)--(1.6,2.2);        
  %\draw[ultra thick, blue] (0,0)--(0,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.4,0.9)--(-0.4,1);
  %\draw[ultra thick, blue] (0,0)--(0,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (0.4,0.9)--(0.4,1);
      \node[below] at (0,0) {$ \scriptstyle j^{\scriptstyle (z)}$};
      \node[below] at (-0.8,0) {$ \scriptstyle i^{ \scriptstyle (y)}$};
      \node[below] at (-1.6,0) {$ \scriptstyle i^{ \scriptstyle (x)}$};
       \node[above] at (-0.4,2.2) {$ \scriptstyle i^{ \scriptstyle (x+y)}$};
        \node[above] at (-1.4,2.2) {$ \scriptstyle j^{\scriptstyle (z)}$};
\end{tikzpicture}}
\end{align}
%%%%%%%%%%%%%%%%%%%%%%%END MERGE INTERTWINE RELATIONS

%%%%%%%%%%%%%%%%%%%%%%%%BEGIN A RELATIONS
{\em Coupon relations.} For all \(i,j,k \in I\), \(x \in \Z_{\geq 0}\), \(f,g \in jA^{(x)}i\), \(h \in kA^{(x)}j\), \(\alpha \in \k\):
\begin{align}\label{AaRel1}
\hackcenter{}
\hackcenter{
\begin{tikzpicture}[scale=.8]
  \draw[ultra thick, blue] (0,0)--(0,1.8);
   \draw[thick, fill=yellow]  (0,0.9) circle (9pt);
    \node at (0,0.9) {$ \scriptstyle i$};
     \node[below] at (0,0) {$ \scriptstyle i^{ \scriptstyle (x)}$};
           \node[above] at (0,1.8) {$ \scriptstyle i^{ \scriptstyle (x)}$};
\end{tikzpicture}}
\;
=
\hackcenter{
\begin{tikzpicture}[scale=.8]
  \draw[ultra thick, blue] (0,0)--(0,1.8);
     \node[below] at (0,0) {$ \scriptstyle i^{ \scriptstyle (x)}$};
           \node[above] at (0,1.8) {$ \scriptstyle i^{ \scriptstyle (x)}$};
\end{tikzpicture}}
\qquad
\qquad
\hackcenter{
\begin{tikzpicture}[scale=.8]
  \draw[ultra thick, blue] (0,0)--(0,0.9);
    \draw[ultra thick, red] (0,0.9)--(0,1.8);
    \draw[thick, fill=yellow]  (0,0.9) circle (9pt);
    \node at (0,0.9) {$ \scriptstyle \alpha f$};
     \node[below] at (0,0) {$ \scriptstyle i^{ \scriptstyle (x)}$};
       \node[above] at (0,1.8) {$ \scriptstyle j^{ \scriptstyle (x)}$};
\end{tikzpicture}}
\;
=
\;
\alpha^x
\hackcenter{
\begin{tikzpicture}[scale=.8]
  \draw[ultra thick, blue] (0,0)--(0,0.9);
    \draw[ultra thick, red] (0,0.9)--(0,1.8);
 \draw[thick, fill=yellow]  (0,0.9) circle (7pt);
    \node at (0,0.9) {$ \scriptstyle f$};
     \node[below] at (0,0) {$ \scriptstyle i^{ \scriptstyle (x)}$};
      \node[above] at (0,1.8) {$ \scriptstyle j^{ \scriptstyle (x)}$};
\end{tikzpicture}}
\end{align}
%%%%%
\begin{align}\label{AaRel2}
\hackcenter{
\begin{tikzpicture}[scale=.8]
  \draw[ultra thick, blue] (0,0)--(0,0.5);
    \draw[ultra thick, red] (0,0.5)--(0,1.3);
      \draw[ultra thick, green] (0,1.3)--(0,1.8);
     \draw[thick, fill=yellow]  (0,0.5) circle (7pt);
    \node at (0,0.5) {$ \scriptstyle f$};
   \draw[thick, fill=yellow]  (0,1.3) circle (7pt);
    \node at (0,1.3) {$\scriptstyle h$};
     \node[below] at (0,0) {$ \scriptstyle i^{ \scriptstyle (x)}$};
      \node[above] at (0,1.8) {$ \scriptstyle k^{\scriptstyle (x)}$};
         \node[left] at (-0.1,0.9) {$ \scriptstyle j^{ \scriptstyle (x)}$};
\end{tikzpicture}}
\;
=
\;
\hackcenter{
\begin{tikzpicture}[scale=.8]
  \draw[ultra thick, blue] (0,0)--(0,0.9);
    \draw[ultra thick, green] (0,0.9)--(0,1.8);
      \draw[thick, fill=yellow]  (0,0.9) circle (9pt);
    \node at (0,0.9) {$\scriptstyle hf$};
     \node[below] at (0,0) {$ \scriptstyle i^{ \scriptstyle (x)}$};
      \node[above] at (0,1.8) {$  \scriptstyle k^{\scriptstyle (x)}$};
\end{tikzpicture}}
\qquad
\qquad
\hackcenter{
\begin{tikzpicture}[scale=.8]
  \draw[ultra thick, blue] (0,0)--(0,0.9);
    \draw[ultra thick, red] (0,0.9)--(0,1.8);
     \draw[thick, fill=yellow]  (0,0.9) circle (11pt);
    \node at (0,0.9) {$ \scriptstyle f\hspace{-0.3mm}+\hspace{-0.2mm}g$};
     \node[below] at (0,0) {$ \scriptstyle i^{ \scriptstyle (x)}$};
      \node[above] at (0,1.8) {$ \scriptstyle j^{ \scriptstyle (x)}$};
\end{tikzpicture}}
\;
=
\sum_{t =0}^{x}
\;
\hackcenter{
\begin{tikzpicture}[scale=.8]
  \draw[ultra thick, blue] (0,0)--(0,0.1) .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.4,0.6)--(-0.4,0.9); 
 \draw[ultra thick, red] (-0.4,0.9)--(-0.4,1.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (0,1.7)--(0,1.8);
  \draw[ultra thick, blue] (0,0)--(0,0.1) .. controls ++(0,0.35) and ++(0,-0.35) .. (0.4,0.6)--(0.4,0.9); 
 \draw[ultra thick, red] (0.4,0.9)--(0.4,1.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (0,1.7)--(0,1.8);
 \draw[thick, fill=yellow]  (-0.4,0.9) circle (7pt);
    \draw[thick, fill=yellow]  (0.4,0.9) circle (7pt);
       \node[above] at (0,1.8) {$ \scriptstyle j^{ \scriptstyle (x)}$};
         \node[below] at (0,0) {$ \scriptstyle i^{ \scriptstyle (x)}$};
           \node at (-0.4,0.9) {$ \scriptstyle f$};
             \node at (0.4,0.9) {$ \scriptstyle g$};
             \node[right] at (0.3,0.3) {$ \scriptstyle i^{\scriptstyle (x-t)}$};
               \node[left] at (-0.3,0.3) {$ \scriptstyle i^{\scriptstyle (t)}$};
\end{tikzpicture}
\begin{tikzpicture}[scale=.8]
  \draw[ultra thick, blue] (0,0)--(0,0.1) .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.4,0.6)--(-0.4,0.9); 
 \draw[ultra thick, red] (-0.4,0.9)--(-0.4,1.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (0,1.7)--(0,1.8);
  \draw[ultra thick, blue] (0,0)--(0,0.1) .. controls ++(0,0.35) and ++(0,-0.35) .. (0.4,0.6)--(0.4,0.9); 
 \draw[ultra thick, red] (0.4,0.9)--(0.4,1.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (0,1.7)--(0,1.8);
 \draw[thick, fill=yellow]  (-0.4,0.9) circle (7pt);
    \draw[thick, fill=yellow]  (0.4,0.9) circle (7pt);
       \node[above] at (0,1.8) {$  \scriptstyle j^{ \scriptstyle (2)}$};
         \node[below] at (0,0) {$  \scriptstyle i^{ \scriptstyle (2)}$};
           \node at (-0.4,0.9) {$ \scriptstyle f$};
             \node at (0.4,0.9) {$ \scriptstyle f$};
             \node[right] at (0.3,0.3) {$ \scriptstyle  i^{ \scriptstyle (1)}$};
               \node[left] at (-0.3,0.3) {$ \scriptstyle  i^{ \scriptstyle (1)}$};
\end{tikzpicture}}
=
0
\end{align}
%%%%%%%%%%%%%%%%%%%%%END ODD KNOTHOLE

%%%%%%%%%%%%%%%%%%%%%BEGIN A-SPLIT/MERGE
{\em \(A\)-split/merge relations.} For all \(i,j \in I, x,y \in \Z_{\geq 0}, f \in jA^{(x+y)}i\):
\begin{align}\label{TAaSMRel}
\hackcenter{}
\hackcenter{
\begin{tikzpicture}[scale=.8]
  \draw[ultra thick, red] (0,0.5)--(0,1) .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.4,1.7)--(-0.4,1.8);
  \draw[ultra thick, red] (0,0.5)--(0,1) .. controls ++(0,0.35) and ++(0,-0.35) .. (0.4,1.7)--(0.4,1.8);
  \draw[ultra thick, blue] (0,0)--(0,0.5);
     \draw[thick, fill=yellow]  (0,0.5) circle (7pt);
    \node at (0,0.5) {$ \scriptstyle f$};
         \node[below] at (0,0) {$ \scriptstyle i^{ \scriptstyle (x+y)}$};
      \node[above] at (-0.4,1.8) {$ \scriptstyle j^{ \scriptstyle (x)}$};
            \node[above] at (0.4,1.8) {$ \scriptstyle j^{ \scriptstyle (y)}$};
\end{tikzpicture}}
\;
=
\;
\hackcenter{
\begin{tikzpicture}[scale=.8]
  \draw[ultra thick, blue] (0,0)--(0,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.4,0.9)--(-0.4,1)--(-0.4,1.3);
  \draw[ultra thick, blue] (0,0)--(0,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (0.4,0.9)--(0.4,1)--(0.4,1.3);
  \draw[ultra thick, red] (-0.4,1.3)--(-0.4,1.8);
    \draw[ultra thick, red] (0.4,1.3)--(0.4,1.8);
     \draw[thick, fill=yellow]  (-0.4,1.3) circle (7pt);
     \draw[thick, fill=yellow]  (0.4,1.3) circle (7pt);
    \node at (-0.4,1.3) {$ \scriptstyle f$};
      \node at (0.4,1.3) {$ \scriptstyle f$};
         \node[below] at (0,0) {$ \scriptstyle i^{ \scriptstyle (x+y)}$};
      \node[above] at (-0.4,1.8) {$ \scriptstyle j^{ \scriptstyle (x)}$};
            \node[above] at (0.4,1.8) {$ \scriptstyle j^{ \scriptstyle (y)}$};
\end{tikzpicture}}
\qquad
\qquad
\hackcenter{
\begin{tikzpicture}[scale=.8]
  \draw[ultra thick, blue] (0,-0.5)--(0,-1) .. controls ++(0,-0.35) and ++(0,0.35) .. (-0.4,-1.7)--(-0.4,-1.8);
  \draw[ultra thick, blue] (0,-0.5)--(0,-1) .. controls ++(0,-0.35) and ++(0,0.35) .. (0.4,-1.7)--(0.4,-1.8);
  \draw[ultra thick, red] (0,0)--(0,-0.5);
     \draw[thick, fill=yellow]  (0,-0.5) circle (7pt);
    \node at (0,-0.5) {$ \scriptstyle f$};
         \node[above] at (0,0) {$ \scriptstyle  j^{ \scriptstyle (x+y)}$};
      \node[below] at (-0.4,-1.8) {$ \scriptstyle i^{ \scriptstyle (x)}$};
            \node[below] at (0.4,-1.8) {$ \scriptstyle i^{ \scriptstyle (y)}$};
\end{tikzpicture}}
\;
=
\;
\hackcenter{
\begin{tikzpicture}[scale=.8]
  \draw[ultra thick, red] (0,0)--(0,-0.2) .. controls ++(0,-0.35) and ++(0,0.35) .. (-0.4,-0.9)--(-0.4,-1)--(-0.4,-1.3);
  \draw[ultra thick, red] (0,0)--(0,-0.2) .. controls ++(0,-0.35) and ++(0,0.35) .. (0.4,-0.9)--(0.4,-1)--(0.4,-1.3);
  \draw[ultra thick, blue] (-0.4,-1.3)--(-0.4,-1.8);
    \draw[ultra thick, blue] (0.4,-1.3)--(0.4,-1.8);
     \draw[thick, fill=yellow]  (-0.4,-1.3) circle (7pt);
     \draw[thick, fill=yellow]  (0.4,-1.3) circle (7pt);
    \node at (-0.4,-1.3) {$ \scriptstyle f$};
      \node at (0.4,-1.3) {$ \scriptstyle f$};
         \node[above] at (0,0) {$ \scriptstyle j^{\scriptstyle (x+y)}$};
      \node[below] at (-0.4,-1.8) {$ \scriptstyle i^{ \scriptstyle (x)}$};
            \node[below] at (0.4,-1.8) {$ \scriptstyle i^{ \scriptstyle (y)}$};
\end{tikzpicture}}
\end{align}
%%%%%%%%%%%%%%%%%%%%%END A-SPLIT/MERGE

%%%%%%%%%%%%%%%%%%%%%BEGIN A-INTERTWINE
{\em \(A\)-intertwining relations.} For all \(i,j,k \in I, x,y \in \Z_{\geq 0}, f \in jA^{(x)}i\):
\begin{align}\label{AaIntertwine}
\hackcenter{}
\hackcenter{
\begin{tikzpicture}[scale=.8]
  \draw[ultra thick, blue] (0,0)--(0,0.5);
  \draw[ultra thick, red] (0,0.5)--(0,1) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0.8,1.8)--(0.8,2); 
    \draw[ultra thick, green] (0.8,0)--(0.8,1) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0,1.8)--(0,2); 
    %\draw[thick] (0,0)--(0,-0.2) .. controls ++(0,-0.35) and ++(0,0.35) .. (0.4,-0.9)--(0.4,-1) 
  %.. controls ++(0,-0.35) and ++(0,0.35) .. (0.8,-1.7)--(0.8,-1.8); 
  %\draw[thick] (0,0)--(0,-0.2) .. controls ++(0,-0.5) and ++(0,0.5) .. (-0.8,-1.5)--(-0.8,-1.8);
        \draw[thick, fill=yellow]  (0,0.5) circle (7pt);
    \node at (0,0.5) {$ \scriptstyle f$};
     \node[below] at (0,0) {$ \scriptstyle i^{ \scriptstyle (x)}$};
     \node[below] at (0.8,0) {$  \scriptstyle  k^{ \scriptstyle (y)}$};
     \node[above] at (0,2) {$  \scriptstyle  k^{ \scriptstyle (y)}$};
      \node[above] at (0.8,2) {$ \scriptstyle j^{ \scriptstyle (x)}$};
      %\node[below] at (0.4,0.5) {$1$};
      %\node[above] at (0.4,1.5) {$1$};
\end{tikzpicture}}
\;
=
\;
\hackcenter{
\begin{tikzpicture}[scale=.8]
  \draw[ultra thick, blue] (0,0)--(0,0.2) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0.8,1)--(0.8,1.5); 
   \draw[ultra thick, red] (0.8,1.5)--(0.8,2); 
    \draw[ultra thick, green] (0.8,0)--(0.8,0.2) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0,1)--(0,2); 
    %\draw[thick] (0,0)--(0,-0.2) .. controls ++(0,-0.35) and ++(0,0.35) .. (0.4,-0.9)--(0.4,-1) 
  %.. controls ++(0,-0.35) and ++(0,0.35) .. (0.8,-1.7)--(0.8,-1.8); 
  %\draw[thick] (0,0)--(0,-0.2) .. controls ++(0,-0.5) and ++(0,0.5) .. (-0.8,-1.5)--(-0.8,-1.8);
        \draw[thick, fill=yellow]  (0.8,1.5) circle (7pt);
    \node at (0.8,1.5) {$ \scriptstyle f$};
     \node[below] at (0,0) {$ \scriptstyle i^{ \scriptstyle (x)}$};
     \node[below] at (0.8,0) {$  \scriptstyle  k^{ \scriptstyle (y)}$};
     \node[above] at (0,2) {$  \scriptstyle  k^{ \scriptstyle (y)}$};
      \node[above] at (0.8,2) {$ \scriptstyle j^{ \scriptstyle (x)}$};
      %\node[below] at (0.4,0.5) {$1$};
      %\node[above] at (0.4,1.5) {$1$};
\end{tikzpicture}}
\qquad
\qquad
\hackcenter{
\begin{tikzpicture}[scale=.8]
  \draw[ultra thick, green] (0,0)--(0,1) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0.8,1.8)--(0.8,2); 
    \draw[ultra thick, red] (0.8,0.5)--(0.8,1) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0,1.8)--(0,2); 
       \draw[ultra thick, blue] (0.8,0)--(0.8,0.5); 
    %\draw[thick] (0,0)--(0,-0.2) .. controls ++(0,-0.35) and ++(0,0.35) .. (0.4,-0.9)--(0.4,-1) 
  %.. controls ++(0,-0.35) and ++(0,0.35) .. (0.8,-1.7)--(0.8,-1.8); 
  %\draw[thick] (0,0)--(0,-0.2) .. controls ++(0,-0.5) and ++(0,0.5) .. (-0.8,-1.5)--(-0.8,-1.8);
        \draw[thick, fill=yellow]  (0.8,0.5) circle (7pt);
    \node at (0.8,0.5) {$ \scriptstyle f$};
     \node[below] at (0,0) {$ \scriptstyle  k^{ \scriptstyle (y)}$};
     \node[below] at (0.8,0) {$ \scriptstyle i^{ \scriptstyle (x)}$};
     \node[above] at (0,2) {$ \scriptstyle j^{ \scriptstyle (x)}$};
      \node[above] at (0.8,2) {$  \scriptstyle k^{ \scriptstyle (y)}$};
      %\node[below] at (0.4,0.5) {$1$};
      %\node[above] at (0.4,1.5) {$1$};
\end{tikzpicture}}
\;
=
\;
\hackcenter{
\begin{tikzpicture}[scale=.8]
  \draw[ultra thick, green] (0,0)--(0,0.2) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0.8,1)--(0.8,2); 
     \draw[ultra thick, blue] (0.8,0)--(0.8,0.2) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0,1)--(0,1.5); 
    \draw[ultra thick, red] (0,1.5)--(0,2); 
    %\draw[thick] (0,0)--(0,-0.2) .. controls ++(0,-0.35) and ++(0,0.35) .. (0.4,-0.9)--(0.4,-1) 
  %.. controls ++(0,-0.35) and ++(0,0.35) .. (0.8,-1.7)--(0.8,-1.8); 
  %\draw[thick] (0,0)--(0,-0.2) .. controls ++(0,-0.5) and ++(0,0.5) .. (-0.8,-1.5)--(-0.8,-1.8);
       \draw[thick, fill=yellow]  (0,1.5) circle (7pt);
    \node at (0,1.5) {$ \scriptstyle f$};
     \node[below] at (0,0) {$  \scriptstyle k^{ \scriptstyle (y)}$};
     \node[below] at (0.8,0) {$ \scriptstyle i^{ \scriptstyle (x)}$};
     \node[above] at (0,2) {$ \scriptstyle j^{ \scriptstyle (x)}$};
      \node[above] at (0.8,2) {$  \scriptstyle k^{ \scriptstyle (y)}$};
      %\node[below] at (0.4,0.5) {$1$};
      %\node[above] at (0.4,1.5) {$1$};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
  \draw[ ultra thick, color=blue] (0,0)--(0,0.2) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0.8,0.8) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0.4,1.4)--(0.4,1.6); 
    \draw[ ultra thick, color=blue] (0.8 ,0)--(0.8, 0.2) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0,0.8) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0.4,1.4)--(0.4,1.6);
     \node[below] at (0,0) {$\scriptstyle i^{\scriptstyle(a)}$};
     \node[below] at (0.8,0) {$\scriptstyle i^{\scriptstyle(b)}$};
       \node[above] at (0.4,1.6) {$\scriptstyle i^{\scriptstyle(a+b)}$};
\end{tikzpicture}}
=
\hackcenter{
\begin{tikzpicture}[scale=0.8]
  \draw[ ultra thick, color=blue] (0,0)--(0,0.8) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0.4,1.4)--(0.4,1.6); 
    \draw[ ultra thick, color=blue] (0.8 ,0)--(0.8,0.8) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0.4,1.4)--(0.4,1.6);
     \node[below] at (0,0) {$\scriptstyle i^{\scriptstyle(a)}$};
     \node[below] at (0.8,0) {$\scriptstyle i^{\scriptstyle(b)}$};
       \node[above] at (0.4,1.6) {$\scriptstyle i^{\scriptstyle(a+b)}$};
\end{tikzpicture}}
\qquad
\qquad
\textup{and}
\qquad
\qquad
\hackcenter{
\begin{tikzpicture}[scale=0.8]
  \draw[ ultra thick, color=blue] (0,0)--(0,-0.2) .. controls ++(0,-0.35) and ++(0,0.35)  .. (0.8,-0.8) .. controls ++(0,-0.35) and ++(0,0.35)  .. (0.4,-1.4)--(0.4,-1.6); 
    \draw[ ultra thick, color=blue] (0.8 ,0)--(0.8, -0.2) .. controls ++(0,-0.35) and ++(0,0.35)  .. (0,-0.8) .. controls ++(0,-0.35) and ++(0,0.35)  .. (0.4,-1.4)--(0.4,-1.6);
     \node[above] at (0,0) {$\scriptstyle i^{\scriptstyle(a)}$};
     \node[above] at (0.8,0) {$\scriptstyle i^{\scriptstyle(b)}$};
       \node[below] at (0.4,-1.6) {$\scriptstyle i^{\scriptstyle(a+b)}$};
\end{tikzpicture}}
=
\hackcenter{
\begin{tikzpicture}[scale=0.8]
  \draw[ ultra thick, color=blue] (0,0)--(0,-0.8) .. controls ++(0,-0.35) and ++(0,0.35)  .. (0.4,-1.4)--(0.4,-1.6); 
    \draw[ ultra thick, color=blue] (0.8 ,0)--(0.8,-0.8) .. controls ++(0,-0.35) and ++(0,0.35)  .. (0.4,-1.4)--(0.4,-1.6);
     \node[above] at (0,0) {$\scriptstyle i^{\scriptstyle(a)}$};
     \node[above] at (0.8,0) {$\scriptstyle i^{\scriptstyle(b)}$};
       \node[below] at (0.4,-1.6) {$\scriptstyle i^{\scriptstyle(a+b)}$};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
 \draw[ultra thick, color=blue] (0,-0.2)--(0,0);
 \draw[ultra thick, color=blue] (0,0) .. controls ++(0,0.5) and ++(0,-0.5) .. (-1.2-.6,1);
  \draw[ultra thick, color=blue] (0,0) .. controls ++(0,0.5) and ++(0,-0.5) .. (-0.6-.3,1);
    \draw[ultra thick, color=blue] (0,0) .. controls ++(0,0.5) and ++(0,-0.5) .. (0.6+.3,1);
       \draw[ultra thick, color=blue] (0,0) .. controls ++(0,0.5) and ++(0,-0.5) .. (1.2+.6,1);
          \node at (0,1) {$\scriptstyle \cdots $};
            \node[below] at (0.1,-0.2) {$\scriptstyle i^{(\scriptstyle x_1 + \cdots + x_{n})} $};
             \node[above] at (-1.2-.6,1) {$\scriptstyle i^{(\scriptstyle x_1)} $};
              \node[above] at (-0.6-.3,1) {$\scriptstyle i^{(\scriptstyle x_2)} $};
               \node[above] at (0.6+.3,1) {$\scriptstyle i^{(\scriptstyle x_{n-1})} $};
                \node[above] at (1.2+.8,0.97) {$\scriptstyle i^{(\scriptstyle x_{n})} $};
\end{tikzpicture}}
;
\qquad
\qquad
z_i^{(x_1, \ldots, x_n)}:=
\hackcenter{
\begin{tikzpicture}[scale=0.8]
 \draw[ultra thick, color=blue] (0,0.2)--(0,0);
 \draw[ultra thick, color=blue] (0,0) .. controls ++(0,-0.5) and ++(0,0.5) .. (-1.2-.6,-1);
  \draw[ultra thick, color=blue] (0,0) .. controls ++(0,-0.5) and ++(0,0.5) .. (-0.6-.3,-1);
    \draw[ultra thick, color=blue] (0,0) .. controls ++(0,-0.5) and ++(0,0.5) .. (0.6+.3,-1);
       \draw[ultra thick, color=blue] (0,0) .. controls ++(0,-0.5) and ++(0,0.5) .. (1.2+.6,-1);
          \node at (0,-1) {$\scriptstyle \cdots $};
            \node[above] at (0.1,0.2) {$\scriptstyle i^{(\scriptstyle x_1 + \cdots + x_{n})} $};
             \node[below] at (-1.2-.6,-1) {$\scriptstyle i^{(\scriptstyle x_1)} $};
              \node[below] at (-0.6-.3,-1) {$\scriptstyle i^{(\scriptstyle x_2)} $};
               \node[below] at (0.6+.3,-1) {$\scriptstyle i^{(\scriptstyle x_{n-1})} $};
                \node[below] at (1.2+.8,-1) {$\scriptstyle i^{(\scriptstyle x_{n})} $};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=0.8]
  \draw[ultra thick, blue] (0,0)--(0,0.9);
  \draw[ultra thick, blue] (0,0.9)--(0,1.8);
 \draw[thick, fill=white] (0,0.9) circle (5pt);
     \node[below] at (0,0) {$\scriptstyle i^{\scriptstyle(x)}$};
      \node[above] at (0,1.8) {$\scriptstyle \nakayamai ^{\scriptstyle(x)}$};
\end{tikzpicture}}
:=
\frac{1}{x!}
\hackcenter{
\begin{tikzpicture}[scale=0.8]
  \draw[ultra thick, blue] (0,0)--(0,0.1) .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.6,0.6)--(-0.6,0.9);
    \draw[ultra thick, blue]  (-0.6,0.9)--(-0.6,1.2) 
  .. controls ++(0,0.35) and ++(0,-0.35) .. (0,1.7)--(0,1.8);
  \draw[ultra thick, blue] (0,0)--(0,0.1) .. controls ++(0,0.35) and ++(0,-0.35) .. (0.6,0.6)--(0.6,0.9);
    \draw[ultra thick, blue]  (0.6,0.9)--(0.6,1.2) 
  .. controls ++(0,0.35) and ++(0,-0.35) .. (0,1.7)--(0,1.8);
  .. controls ++(0,0.35) and ++(0,-0.35) .. (0,1.7)--(0,1.8);
   \draw[thick, fill=black] (-0.6,0.9) circle (5pt);
     \draw[thick, fill=black] (0.6,0.9) circle (5pt);
       \node[above] at (0,1.8) {$\scriptstyle \nakayamai ^{\scriptstyle(x)}$};
         \node[below] at (0,0) {$\scriptstyle i^{\scriptstyle(x)}$};
           \node at (-0.6,0.9) {$\scriptstyle f$};
             \node at (0.6,0.9) {$\scriptstyle f$};
             \node[right] at (0.5,0.3) {$\scriptstyle i^{\scriptstyle(1)}$};
               \node[left] at (-0.5,0.3) {$\scriptstyle i^{\scriptstyle(1)}$};
                \node at (0,0.9) {$\scriptstyle \cdots $};
\end{tikzpicture}
\begin{tikzpicture}[scale=.8]
  \draw[ultra thick, blue] (0,0)--(0,0.5);
    \draw[ultra thick, red] (0,0.5)--(0,1.3);
      \draw[ultra thick, red] (0,1.3)--(0,1.8);
     \draw[thick, fill=yellow]  (0,0.5) circle (7pt);
    \node at (0,0.5) {$ \scriptstyle f$};
   \draw[thick, fill=white]  (0,1.3) circle (5pt);
     \node[below] at (0,0) {$ \scriptstyle i^{ \scriptstyle (x)}$};
      \node[above] at (0,1.8) {$ \scriptstyle {}_{1}j^{\scriptstyle (x)}$};
         \node[left] at (-0.1,0.9) {$ \scriptstyle j^{ \scriptstyle (x)}$};
\end{tikzpicture}}
\;=\;
\hackcenter{
\begin{tikzpicture}[scale=.8]
  \draw[ultra thick, blue] (0,0)--(0,0.5);
    \draw[ultra thick, blue] (0,0.5)--(0,1.3);
      \draw[ultra thick, red] (0,1.3)--(0,1.8);
     \draw[thick, fill=white]  (0,0.5) circle (5pt);
   \draw[thick, fill=yellow]  (0,1.3) circle (7pt);
    \node at (0,1.3) {$\scriptstyle \nakayamaf $};
     \node[below] at (0,0) {$ \scriptstyle i^{ \scriptstyle (x)}$};
      \node[above] at (0,1.8) {$ \scriptstyle \nakayamaj ^{\scriptstyle (x)}$};
         \node[left] at (-0.1,0.9) {$ \scriptstyle \nakayamai ^{ \scriptstyle (x)}$};
\end{tikzpicture}}
\qquad
\qquad
\hackcenter{}
\hackcenter{
\begin{tikzpicture}[scale=.8]
  \draw[ultra thick, blue] (0,0.5)--(0,1) .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.4,1.7)--(-0.4,1.8);
  \draw[ultra thick, blue] (0,0.5)--(0,1) .. controls ++(0,0.35) and ++(0,-0.35) .. (0.4,1.7)--(0.4,1.8);
  \draw[ultra thick, blue] (0,0)--(0,0.5);
     \draw[thick, fill=white]  (0,0.5) circle (5pt);
         \node[below] at (0,0) {$ \scriptstyle i^{ \scriptstyle (x+y)}$};
      \node[above] at (-0.4,1.8) {$ \scriptstyle \nakayamai ^{ \scriptstyle (x)}$};
            \node[above] at (0.4,1.8) {$ \scriptstyle \nakayamai ^{ \scriptstyle (y)}$};
\end{tikzpicture}}
\;
=
\;
\hackcenter{
\begin{tikzpicture}[scale=.8]
  \draw[ultra thick, blue] (0,0)--(0,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.4,0.9)--(-0.4,1)--(-0.4,1.3);
  \draw[ultra thick, blue] (0,0)--(0,0.2) .. controls ++(0,0.35) and ++(0,-0.35) .. (0.4,0.9)--(0.4,1)--(0.4,1.3);
  \draw[ultra thick, blue] (-0.4,1.3)--(-0.4,1.8);
    \draw[ultra thick, blue] (0.4,1.3)--(0.4,1.8);
     \draw[thick, fill=white]  (-0.4,1.3) circle (5pt);
     \draw[thick, fill=white]  (0.4,1.3) circle (5pt);
         \node[below] at (0,0) {$ \scriptstyle i^{ \scriptstyle (x+y)}$};
      \node[above] at (-0.4,1.8) {$ \scriptstyle \nakayamai ^{ \scriptstyle (x)}$};
            \node[above] at (0.4,1.8) {$ \scriptstyle \nakayamai ^{ \scriptstyle (y)}$};
\end{tikzpicture}}
\qquad
\qquad
\hackcenter{
\begin{tikzpicture}[scale=.8]
  \draw[ultra thick, blue] (0,-0.5)--(0,-1) .. controls ++(0,-0.35) and ++(0,0.35) .. (-0.4,-1.7)--(-0.4,-1.8);
  \draw[ultra thick, blue] (0,-0.5)--(0,-1) .. controls ++(0,-0.35) and ++(0,0.35) .. (0.4,-1.7)--(0.4,-1.8);
  \draw[ultra thick, blue] (0,0)--(0,-0.5);
     \draw[thick, fill=white]  (0,-0.5) circle (5pt);
         \node[above] at (0,0) {$ \scriptstyle  \nakayamai ^{ \scriptstyle (x+y)}$};
      \node[below] at (-0.4,-1.8) {$ \scriptstyle i^{ \scriptstyle (x)}$};
            \node[below] at (0.4,-1.8) {$ \scriptstyle i^{ \scriptstyle (y)}$};
\end{tikzpicture}}
\;
=
\;
\hackcenter{
\begin{tikzpicture}[scale=.8]
  \draw[ultra thick, blue] (0,0)--(0,-0.2) .. controls ++(0,-0.35) and ++(0,0.35) .. (-0.4,-0.9)--(-0.4,-1)--(-0.4,-1.3);
  \draw[ultra thick, blue] (0,0)--(0,-0.2) .. controls ++(0,-0.35) and ++(0,0.35) .. (0.4,-0.9)--(0.4,-1)--(0.4,-1.3);
  \draw[ultra thick, blue] (-0.4,-1.3)--(-0.4,-1.8);
    \draw[ultra thick, blue] (0.4,-1.3)--(0.4,-1.8);
     \draw[thick, fill=white]  (-0.4,-1.3) circle (5pt);
     \draw[thick, fill=white]  (0.4,-1.3) circle (5pt);
         \node[above] at (0,0) {$ \scriptstyle \nakayamai ^{\scriptstyle (x+y)}$};
      \node[below] at (-0.4,-1.8) {$ \scriptstyle i^{ \scriptstyle (x)}$};
            \node[below] at (0.4,-1.8) {$ \scriptstyle i^{ \scriptstyle (y)}$};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
  \draw[ultra thick, blue] (0,0)--(0,1.4) .. controls ++(0,0.65) and ++(0,-0.65) .. (-1.3,2.8)--(-1.3,4.5);
    \draw[ultra thick, blue] (0,0)--(0,1.4) .. controls ++(0,0.65) and ++(0,-0.65) .. (1.3,2.8)--(1.3,4.5);
                   \node[below] at (0,0) {$\scriptstyle i^{\scriptstyle(x+y)}$};
                    \node[above] at (-1.3,4.5) {$\scriptstyle \nakayamai ^{\scriptstyle(x)}$};
                         \node[above] at (1.3,4.5) {$\scriptstyle \nakayamai ^{\scriptstyle(y)}$};
                               \draw[thick, fill=white]  (0,0.9) circle (5pt);
\end{tikzpicture}}
\hspace{-2mm}
%%%
\substack{ (\ref{KnotholeRel}) \\ (\ref{whitedotdef}) \\ \textstyle = \\ \, \\ \,}
%%%
&
\frac{1}{x!y!(x+y)!}
\hspace{-3mm}
\hackcenter{
\begin{tikzpicture}[scale=0.6]
  \draw[ultra thick, blue] (0,0)--(0,0.1) .. controls ++(0,0.35) and ++(0,-0.35) .. (-1.9,0.6)--(-1.9,0.9);
    \draw[ultra thick, blue]  (-1.9,0.9)--(-1.9,1.2) 
  .. controls ++(0,0.35) and ++(0,-0.35) .. (0,1.7)--(0,1.8);
  \draw[ultra thick, blue] (0,0)--(0,0.1) .. controls ++(0,0.35) and ++(0,-0.35) .. (1.9,0.6)--(1.9,0.9);
    \draw[ultra thick, blue]  (1.9,0.9)--(1.9,1.2) 
  .. controls ++(0,0.35) and ++(0,-0.35) .. (0,1.7)--(0,1.8);
  .. controls ++(0,0.35) and ++(0,-0.35) .. (0,1.7)--(0,1.8);
   \draw[thick, fill=black] (-1.9,0.9) circle (5pt);
     \draw[thick, fill=black] (1.9,0.9) circle (5pt);
                %%%
    \draw[ultra thick, blue] (0-1.3,0+2.5)--(0-1.3,0.1+2.5) .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.6-1.3,0.6+2.5)--(-0.6-1.3,0.9+2.5);
    \draw[ultra thick, blue]  (-0.6-1.3,0.9+2.5)--(-0.6-1.3,1.2+2.5) 
  .. controls ++(0,0.35) and ++(0,-0.35) .. (0-1.3,1.7+2.5)--(0-1.3,1.8+2.5);
  \draw[ultra thick, blue] (0-1.3,0+2.5)--(0-1.3,0.1+2.5) .. controls ++(0,0.35) and ++(0,-0.35) .. (0.6-1.3,0.6+2.5)--(0.6-1.3,0.9+2.5);
    \draw[ultra thick, blue]  (0.6-1.3,0.9+2.5)--(0.6-1.3,1.2+2.5) 
  .. controls ++(0,0.35) and ++(0,-0.35) .. (0-1.3,1.7+2.5)--(0-1.3,2+2.5);
  .. controls ++(0,0.35) and ++(0,-0.35) .. (0-1.3,1.7+2.5)--(0-1.3,2+2.5);
      \node at (0-1.3,0.9+2.5) {$\scriptstyle \cdots $};    
        %%%
    \draw[ultra thick, blue] (0+1.3,0+2.5)--(0+1.3,0.1+2.5) .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.6+1.3,0.6+2.5)--(-0.6+1.3,0.9+2.5);
    \draw[ultra thick, blue]  (-0.6+1.3,0.9+2.5)--(-0.6+1.3,1.2+2.5) 
  .. controls ++(0,0.35) and ++(0,-0.35) .. (0+1.3,1.7+2.5)--(0+1.3,1.8+2.5);
  \draw[ultra thick, blue] (0+1.3,0+2.5)--(0+1.3,0.1+2.5) .. controls ++(0,0.35) and ++(0,-0.35) .. (0.6+1.3,0.6+2.5)--(0.6+1.3,0.9+2.5);
    \draw[ultra thick, blue]  (0.6+1.3,0.9+2.5)--(0.6+1.3,1.2+2.5) 
  .. controls ++(0,0.35) and ++(0,-0.35) .. (0+1.3,1.7+2.5)--(0+1.3,2+2.5);
  .. controls ++(0,0.35) and ++(0,-0.35) .. (0+1.3,1.7+2.5)--(0+1.3,2+2.5); 
      \node at (0+1.3,0.9+2.5) {$\scriptstyle \cdots $};  
      %%%%%  
        \draw[ultra thick, blue] (0,1.8) .. controls ++(0,0.35) and ++(0,-0.35) .. (-1.3,2.5);
          \draw[ultra thick, blue] (0,1.8) .. controls ++(0,0.35) and ++(0,-0.35) .. (1.3,2.5);
          %%%%
                   \node[below] at (0,0) {$\scriptstyle i^{\scriptstyle(x+y)}$};
                    \node[above] at (-1.3,4.5) {$\scriptstyle \nakayamai^{\scriptstyle(x)}$};
                         \node[above] at (1.3,4.5) {$\scriptstyle \nakayamai ^{\scriptstyle(y)}$};
             \node[right] at (0.5,0) {$\scriptstyle i^{\scriptstyle(1)}$};
               \node[left] at (-0.5,0) {$\scriptstyle i^{\scriptstyle(1)}$};
                \node at (0,0.9) {$\scriptstyle \cdots $};
                     \node[] at (-2.2,4.3) {$\scriptstyle \nakayamai ^{\scriptstyle(1)}$};
                       \node[] at (-0.6,4.3) {$\scriptstyle \nakayamai^{\scriptstyle(1)}$};
                         \node[] at (2,4.3) {$\scriptstyle \nakayamai^{\scriptstyle(1)}$};
                       \node[] at (0.4,4.3) {$\scriptstyle \nakayamai^{\scriptstyle(1)}$};
\end{tikzpicture}}
\hspace{-5mm}
%%%
\substack{ (L.\ref{bigwishtosym}) \\ \textstyle = \\ \, }
%%%
\frac{1}{x!y!(x+y)!}
\hspace{-1mm}
\sum_{\sigma \in \mathfrak{S}_{x+y}}
\hspace{-4mm}
\hackcenter{
\begin{tikzpicture}[scale=0.5]
  \draw[ultra thick, blue] (0,0)--(0,0.1) .. controls ++(0,0.35) and ++(0,-0.35) .. (-1.9,0.6)--(-1.9,0.9);
    \draw[ultra thick, blue]  (-1.9,0.9)--(-1.9,1.2) 
  .. controls ++(0,0.35) and ++(0,-0.35) .. (0,1.7)--(0,1.8);
  \draw[ultra thick, blue] (0,0)--(0,0.1) .. controls ++(0,0.35) and ++(0,-0.35) .. (1.9,0.6)--(1.9,0.9);
    \draw[ultra thick, blue]  (1.9,0.9)--(1.9,1.2) 
  .. controls ++(0,0.35) and ++(0,-0.35) .. (0,1.7)--(0,1.8);
  .. controls ++(0,0.35) and ++(0,-0.35) .. (0,1.7)--(0,1.8);
   \draw[thick, fill=black] (-1.9,0.9) circle (5pt);
     \draw[thick, fill=black] (1.9,0.9) circle (5pt);
                %%%
    \draw[ultra thick, blue] (0-1.3,0+2.5)--(0-1.3,0.1+2.5) .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.6-1.3,0.6+2.5)--(-0.6-1.3,0.9+2.5);
    \draw[ultra thick, blue]  (-0.6-1.3,0.9+2.5)--(-0.6-1.3,1.2+2.5) 
  .. controls ++(0,0.35) and ++(0,-0.35) .. (0-1.3,1.7+2.5)--(0-1.3,1.8+2.5);
  \draw[ultra thick, blue] (0-1.3,0+2.5)--(0-1.3,0.1+2.5) .. controls ++(0,0.35) and ++(0,-0.35) .. (0.6-1.3,0.6+2.5)--(0.6-1.3,0.9+2.5);
    \draw[ultra thick, blue]  (0.6-1.3,0.9+2.5)--(0.6-1.3,1.2+2.5) 
  .. controls ++(0,0.35) and ++(0,-0.35) .. (0-1.3,1.7+2.5)--(0-1.3,2+2.5);
  .. controls ++(0,0.35) and ++(0,-0.35) .. (0-1.3,1.7+2.5)--(0-1.3,2+2.5);
      \node at (0-1.3,0.9+2.5) {$\scriptstyle \cdots $};    
        %%%
    \draw[ultra thick, blue] (0+1.3,0+2.5)--(0+1.3,0.1+2.5) .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.6+1.3,0.6+2.5)--(-0.6+1.3,0.9+2.5);
    \draw[ultra thick, blue]  (-0.6+1.3,0.9+2.5)--(-0.6+1.3,1.2+2.5) 
  .. controls ++(0,0.35) and ++(0,-0.35) .. (0+1.3,1.7+2.5)--(0+1.3,1.8+2.5);
  \draw[ultra thick, blue] (0+1.3,0+2.5)--(0+1.3,0.1+2.5) .. controls ++(0,0.35) and ++(0,-0.35) .. (0.6+1.3,0.6+2.5)--(0.6+1.3,0.9+2.5);
    \draw[ultra thick, blue]  (0.6+1.3,0.9+2.5)--(0.6+1.3,1.2+2.5) 
  .. controls ++(0,0.35) and ++(0,-0.35) .. (0+1.3,1.7+2.5)--(0+1.3,2+2.5);
  .. controls ++(0,0.35) and ++(0,-0.35) .. (0+1.3,1.7+2.5)--(0+1.3,2+2.5);   
      \node at (0+1.3,0.9+2.5) {$\scriptstyle \cdots $};  
      %%%%%  
        \draw[ultra thick, blue] (0,1.8) .. controls ++(0,0.35) and ++(0,-0.35) .. (-1.3,2.5);
          \draw[ultra thick, blue] (0,1.8) .. controls ++(0,0.35) and ++(0,-0.35) .. (1.3,2.5);
          %%%%
                   \node[below] at (0,0) {$\scriptstyle i^{\scriptstyle(x+y)}$};
                    \node[above] at (-1.3,4.5) {$\scriptstyle \nakayamai^{\scriptstyle(x)}$};
                         \node[above] at (1.3,4.5) {$\scriptstyle \nakayamai^{\scriptstyle(y)}$};
             \node[right] at (0.5,0) {$\scriptstyle i^{\scriptstyle(1)}$};
               \node[left] at (-0.5,0) {$\scriptstyle i^{\scriptstyle(1)}$};
                \node at (0,0.9) {$\scriptstyle \cdots $};
                     \node[] at (-2.2,4.3) {$\scriptstyle \nakayamai^{\scriptstyle(1)}$};
                       \node[] at (-0.5,4.3) {$\scriptstyle \nakayamai^{\scriptstyle(1)}$};
                         \node[] at (2.1,4.3) {$\scriptstyle \nakayamai^{\scriptstyle(1)}$};
                       \node[] at (0.5,4.3) {$\scriptstyle \nakayamai^{\scriptstyle(1)}$};
                       %%%%
                          \draw[draw=black, rounded corners, thick, fill=orange!50!yellow] (-2.1,1.2) rectangle ++(4.2,1.9);
          \node[] at (0,2.2) {$ \sigma$};
\end{tikzpicture}}\\
&
\hspace{-9mm}
%%%%
\substack{ (L.\ref{righttoleftthin}) \\ \textstyle = \\ \, }
%%%%
\frac{1}{x!y!(x+y)!}
\hspace{-1mm}
\sum_{\sigma \in \mathfrak{S}_{x+y}}
\hspace{-4mm}
\hackcenter{
\begin{tikzpicture}[scale=0.6]
  \draw[ultra thick, blue] (0,0)--(0,0.1) .. controls ++(0,0.35) and ++(0,-0.35) .. (-1.9,0.6)--(-1.9,0.9);
    \draw[ultra thick, blue]  (-1.9,0.9)--(-1.9,1.2) 
  .. controls ++(0,0.35) and ++(0,-0.35) .. (0,1.7)--(0,1.8);
  \draw[ultra thick, blue] (0,0)--(0,0.1) .. controls ++(0,0.35) and ++(0,-0.35) .. (1.9,0.6)--(1.9,0.9);
    \draw[ultra thick, blue]  (1.9,0.9)--(1.9,1.2) 
  .. controls ++(0,0.35) and ++(0,-0.35) .. (0,1.7)--(0,1.8);
  .. controls ++(0,0.35) and ++(0,-0.35) .. (0,1.7)--(0,1.8);
                %%%
    \draw[ultra thick, blue] (0-1.3,0+2.5)--(0-1.3,0.1+2.5) .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.6-1.3,0.6+2.5)--(-0.6-1.3,0.9+2.5);
    \draw[ultra thick, blue]  (-0.6-1.3,0.9+2.5)--(-0.6-1.3,1.2+2.5) 
  .. controls ++(0,0.35) and ++(0,-0.35) .. (0-1.3,1.7+2.5)--(0-1.3,1.8+2.5);
  \draw[ultra thick, blue] (0-1.3,0+2.5)--(0-1.3,0.1+2.5) .. controls ++(0,0.35) and ++(0,-0.35) .. (0.6-1.3,0.6+2.5)--(0.6-1.3,0.9+2.5);
    \draw[ultra thick, blue]  (0.6-1.3,0.9+2.5)--(0.6-1.3,1.2+2.5) 
  .. controls ++(0,0.35) and ++(0,-0.35) .. (0-1.3,1.7+2.5)--(0-1.3,2+2.5);
  .. controls ++(0,0.35) and ++(0,-0.35) .. (0-1.3,1.7+2.5)--(0-1.3,2+2.5);
   \draw[thick, fill=black] (-0.6-1.3,0.9+2.5) circle (5pt);
     \draw[thick, fill=black] (0.6-1.3,0.9+2.5) circle (5pt);  
      \node at (0-1.3,0.9+2.5) {$\scriptstyle \cdots $};    
        %%%
    \draw[ultra thick, blue] (0+1.3,0+2.5)--(0+1.3,0.1+2.5) .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.6+1.3,0.6+2.5)--(-0.6+1.3,0.9+2.5);
    \draw[ultra thick, blue]  (-0.6+1.3,0.9+2.5)--(-0.6+1.3,1.2+2.5) 
  .. controls ++(0,0.35) and ++(0,-0.35) .. (0+1.3,1.7+2.5)--(0+1.3,1.8+2.5);
  \draw[ultra thick, blue] (0+1.3,0+2.5)--(0+1.3,0.1+2.5) .. controls ++(0,0.35) and ++(0,-0.35) .. (0.6+1.3,0.6+2.5)--(0.6+1.3,0.9+2.5);
    \draw[ultra thick, blue]  (0.6+1.3,0.9+2.5)--(0.6+1.3,1.2+2.5) 
  .. controls ++(0,0.35) and ++(0,-0.35) .. (0+1.3,1.7+2.5)--(0+1.3,2+2.5);
  .. controls ++(0,0.35) and ++(0,-0.35) .. (0+1.3,1.7+2.5)--(0+1.3,2+2.5);
   \draw[thick, fill=black] (-0.6+1.3,0.9+2.5) circle (5pt);
     \draw[thick, fill=black] (0.6+1.3,0.9+2.5) circle (5pt);      
      \node at (0+1.3,0.9+2.5) {$\scriptstyle \cdots $};  
      %%%%%  
        \draw[ultra thick, blue] (0,1.8) .. controls ++(0,0.35) and ++(0,-0.35) .. (-1.3,2.5);
          \draw[ultra thick, blue] (0,1.8) .. controls ++(0,0.35) and ++(0,-0.35) .. (1.3,2.5);
          %%%%
                   \node[below] at (0,0) {$\scriptstyle i^{\scriptstyle(x+y)}$};
                    \node[above] at (-1.3,4.5) {$\scriptstyle \nakayamai^{\scriptstyle(x)}$};
                         \node[above] at (1.3,4.5) {$\scriptstyle \nakayamai^{\scriptstyle(y)}$};
             \node[right] at (0.5,0) {$\scriptstyle i^{\scriptstyle(1)}$};
               \node[left] at (-0.5,0) {$\scriptstyle i^{\scriptstyle(1)}$};
                \node at (0,0.9) {$\scriptstyle \cdots $};
                     \node[] at (-2.2,4.3) {$\scriptstyle \nakayamai^{\scriptstyle(1)}$};
                       \node[] at (-0.6,4.3) {$\scriptstyle \nakayamai^{\scriptstyle(1)}$};
                         \node[] at (2,4.3) {$\scriptstyle \nakayamai^{\scriptstyle(1)}$};
                       \node[] at (0.4,4.3) {$\scriptstyle \nakayamai^{\scriptstyle(1)}$};
                       %%%%
                          \draw[draw=black, rounded corners, thick, fill=orange!50!yellow] (-2.1,1.2) rectangle ++(4.2,1.9);
          \node[] at (0,2.2) {$ \sigma$};
\end{tikzpicture}}
\hspace{-2mm}
%%%%
\substack{ (L.\ref{bigwishtosym}) \\ \textstyle = \\ \, }
%%%%
\frac{1}{x!y!(x+y)!}
\hspace{-7mm}
\hackcenter{
\begin{tikzpicture}[scale=0.6]
  \draw[ultra thick, blue] (0,0)--(0,0.1) .. controls ++(0,0.35) and ++(0,-0.35) .. (-1.9,0.6)--(-1.9,0.9);
    \draw[ultra thick, blue]  (-1.9,0.9)--(-1.9,1.2) 
  .. controls ++(0,0.35) and ++(0,-0.35) .. (0,1.7)--(0,1.8);
  \draw[ultra thick, blue] (0,0)--(0,0.1) .. controls ++(0,0.35) and ++(0,-0.35) .. (1.9,0.6)--(1.9,0.9);
    \draw[ultra thick, blue]  (1.9,0.9)--(1.9,1.2) 
  .. controls ++(0,0.35) and ++(0,-0.35) .. (0,1.7)--(0,1.8);
  .. controls ++(0,0.35) and ++(0,-0.35) .. (0,1.7)--(0,1.8);
                %%%
    \draw[ultra thick, blue] (0-1.3,0+2.5)--(0-1.3,0.1+2.5) .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.6-1.3,0.6+2.5)--(-0.6-1.3,0.9+2.5);
    \draw[ultra thick, blue]  (-0.6-1.3,0.9+2.5)--(-0.6-1.3,1.2+2.5) 
  .. controls ++(0,0.35) and ++(0,-0.35) .. (0-1.3,1.7+2.5)--(0-1.3,1.8+2.5);
  \draw[ultra thick, blue] (0-1.3,0+2.5)--(0-1.3,0.1+2.5) .. controls ++(0,0.35) and ++(0,-0.35) .. (0.6-1.3,0.6+2.5)--(0.6-1.3,0.9+2.5);
    \draw[ultra thick, blue]  (0.6-1.3,0.9+2.5)--(0.6-1.3,1.2+2.5) 
  .. controls ++(0,0.35) and ++(0,-0.35) .. (0-1.3,1.7+2.5)--(0-1.3,2+2.5);
  .. controls ++(0,0.35) and ++(0,-0.35) .. (0-1.3,1.7+2.5)--(0-1.3,2+2.5);
   \draw[thick, fill=black] (-0.6-1.3,0.9+2.5) circle (5pt);
     \draw[thick, fill=black] (0.6-1.3,0.9+2.5) circle (5pt);  
      \node at (0-1.3,0.9+2.5) {$\scriptstyle \cdots $};    
        %%%
    \draw[ultra thick, blue] (0+1.3,0+2.5)--(0+1.3,0.1+2.5) .. controls ++(0,0.35) and ++(0,-0.35) .. (-0.6+1.3,0.6+2.5)--(-0.6+1.3,0.9+2.5);
    \draw[ultra thick, blue]  (-0.6+1.3,0.9+2.5)--(-0.6+1.3,1.2+2.5) 
  .. controls ++(0,0.35) and ++(0,-0.35) .. (0+1.3,1.7+2.5)--(0+1.3,1.8+2.5);
  \draw[ultra thick, blue] (0+1.3,0+2.5)--(0+1.3,0.1+2.5) .. controls ++(0,0.35) and ++(0,-0.35) .. (0.6+1.3,0.6+2.5)--(0.6+1.3,0.9+2.5);
    \draw[ultra thick, blue]  (0.6+1.3,0.9+2.5)--(0.6+1.3,1.2+2.5) 
  .. controls ++(0,0.35) and ++(0,-0.35) .. (0+1.3,1.7+2.5)--(0+1.3,2+2.5);
  .. controls ++(0,0.35) and ++(0,-0.35) .. (0+1.3,1.7+2.5)--(0+1.3,2+2.5);
   \draw[thick, fill=black] (-0.6+1.3,0.9+2.5) circle (5pt);
     \draw[thick, fill=black] (0.6+1.3,0.9+2.5) circle (5pt);      
      \node at (0+1.3,0.9+2.5) {$\scriptstyle \cdots $};  
      %%%%%  
        \draw[ultra thick, blue] (0,1.8) .. controls ++(0,0.35) and ++(0,-0.35) .. (-1.3,2.5);
          \draw[ultra thick, blue] (0,1.8) .. controls ++(0,0.35) and ++(0,-0.35) .. (1.3,2.5);
          %%%%
                   \node[below] at (0,0) {$\scriptstyle i^{\scriptstyle(x+y)}$};
                    \node[above] at (-1.3,4.5) {$\scriptstyle \nakayamai^{\scriptstyle(x)}$};
                         \node[above] at (1.3,4.5) {$\scriptstyle \nakayamai^{\scriptstyle(y)}$};
             \node[right] at (0.5,0) {$\scriptstyle i^{\scriptstyle(1)}$};
               \node[left] at (-0.5,0) {$\scriptstyle i^{\scriptstyle(1)}$};
                \node at (0,0.9) {$\scriptstyle \cdots $};
                     \node[] at (-2.2,4.3) {$\scriptstyle \nakayamai^{\scriptstyle(1)}$};
                       \node[] at (-0.6,4.3) {$\scriptstyle \nakayamai^{\scriptstyle(1)}$};
                         \node[] at (2,4.3) {$\scriptstyle \nakayamai^{\scriptstyle(1)}$};
                       \node[] at (0.4,4.3) {$\scriptstyle \nakayamai^{\scriptstyle(1)}$};
\end{tikzpicture}}\\
&
\hspace{-8mm}
%%%
\substack{ (\ref{KnotholeRel}) \\ (\ref{whitedotdef}) \\ \textstyle = \\ \, \\ \,}
%%%
\hackcenter{
\begin{tikzpicture}[scale=0.6]
  \draw[ultra thick, blue] (0,0)--(0,1.4) .. controls ++(0,0.65) and ++(0,-0.65) .. (-1.3,2.8)--(-1.3,4.5);
    \draw[ultra thick, blue] (0,0)--(0,1.4) .. controls ++(0,0.65) and ++(0,-0.65) .. (1.3,2.8)--(1.3,4.5);
                   \node[below] at (0,0) {$\scriptstyle i^{\scriptstyle(x+y)}$};
                    \node[above] at (-1.3,4.5) {$\scriptstyle \nakayamai^{\scriptstyle(x)}$};
                         \node[above] at (1.3,4.5) {$\scriptstyle \nakayamai^{\scriptstyle(y)}$};
                               \draw[thick, fill=white]  (-1.3,3.4) circle (5pt);
                                    \draw[thick, fill=white]  (1.3,3.4) circle (5pt);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
  \draw[ultra thick, blue] (0,0)--(0,0.3) .. controls ++(0,0.35) and ++(0,-0.35)  .. (1.8,2.3)--(1.8,2.6); 
    \draw[ultra thick, blue] (0,0)--(0,0.3) .. controls ++(0,0.35) and ++(0,-0.35)  .. (1.8,2.3)--(1.8,2.6);
    \draw[ultra thick, red] (1.8,0)--(1.8,0.3) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0,2.3)-- (0,2.6); 
    %\draw[thick] (0,0)--(0,-0.2) .. controls ++(0,-0.35) and ++(0,0.35) .. (0.4,-0.9)--(0.4,-1) 
  %.. controls ++(0,-0.35) and ++(0,0.35) .. (0.8,-1.7)--(0.8,-1.8); 
  %\draw[thick] (0,0)--(0,-0.2) .. controls ++(0,-0.5) and ++(0,0.5) .. (-0.8,-1.5)--(-0.8,-1.8);
     \node[below] at (0,0) {$\scriptstyle i^{\scriptstyle (x)}$};
     \node[below] at (1.8,0) {$\scriptstyle j^{\scriptstyle (y)}$};
      \node[above] at (0,2.6) {$\scriptstyle j^{\scriptstyle (y)}$};
      \node[above] at (1.8,2.6) {$\scriptstyle \nakayamai^{\scriptstyle (x)}$};
      %\node[below] at (0.4,0.5) {$1$};
      %\node[above] at (0.4,1.5) {$1$};
         \draw[thick, fill=white]  (0.4,0.8) circle (5pt);
\end{tikzpicture}}
\;
=
\;
\sum_{t \in \Z_{\geq 0}}
(-1)^t\;\;
\hackcenter{
\begin{tikzpicture}[scale=0.8]
\draw[ultra thick, blue] (0,0)--(0,2.6);
\draw[ultra thick, blue] (1.8,0)--(1.8,2.6);
\draw[ultra thick, red] (1.8,0)--(1.8,1);
\draw[ultra thick, red] (0,1)--(0,2.6);
  \draw[ultra thick, blue] (0,0)--(0,0.3) .. controls ++(0,0.35) and ++(0,-0.35)  .. (1.8,2.3); 
    \draw[ultra thick, red] (1.8,0)--(1.8,0.3) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0,2.3); 
    %\draw[thick] (0,0)--(0,-0.2) .. controls ++(0,-0.35) and ++(0,0.35) .. (0.4,-0.9)--(0.4,-1) 
  %.. controls ++(0,-0.35) and ++(0,0.35) .. (0.8,-1.7)--(0.8,-1.8); 
  %\draw[thick] (0,0)--(0,-0.2) .. controls ++(0,-0.5) and ++(0,0.5) .. (-0.8,-1.5)--(-0.8,-1.8);
     \node[below] at (0,0) {$\scriptstyle i^{\scriptstyle (x)}$};
     \node[below] at (1.8,0) {$\scriptstyle j^{\scriptstyle (y)}$};
      \node[above] at (0,2.6) {$\scriptstyle j^{\scriptstyle (y)}$};
      \node[above] at (1.8,2.6) {$\scriptstyle \nakayamai^{\scriptstyle (x)}$};
            %\node[above] at (0.4,1.4) {$\scriptstyle c-a+t$};
      \node[below] at (0.7,0.8) {$\scriptstyle i^{\scriptstyle (x-t)}$};
            \node[left] at (0,1.6) {$\scriptstyle j^{\scriptstyle (t)}$};
      \node[right] at (1.8,1.6) {$\scriptstyle \nakayamai^{\scriptstyle (t)}$};
      %\node[below] at (0.4,0.5) {$1$};
      %\node[above] at (0.4,1.5) {$1$};
        %\draw[draw=black, rounded corners, thick, fill=lime] (-0.3,1.2) rectangle ++(0.6,0.6);
    %\node at (0,1.5) {$\scriptstyle \mu$};
           % \draw[draw=black, rounded corners, thick, fill=lime] (1.5,0.8) rectangle ++(0.6,0.6);
    %\node at (1.8,1.1) {$\scriptstyle \mu^\vee$};
          \draw[thick, black, fill=black]  (0,1) circle (6pt);
        \draw[thick,black, fill=black]  (1.8,1) circle (6pt);
                   \draw[decorate, decoration={snake,segment length=5pt, amplitude=1pt}, line width=1mm, black] (0,1)--(1.8,1);
      \draw[thick, lime, fill=lime]  (0,1) circle (5pt);
        \draw[thick, lime, fill=lime]  (1.8,1) circle (5pt);
      \draw[decorate, decoration={snake,segment length=5pt, amplitude=1pt}, line width=0.5mm, lime] (0,1)--(1.8,1);
         \draw[thick, fill=white]  (1.35,1.7) circle (5pt);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\node[below] at (0,-0.4) {$\scriptstyle i^{\scriptstyle(x)}$};
\node[below] at (2.8,-0.4) {$\scriptstyle j^{\scriptstyle(1)}$};
\node[above] at (0,3.6) {$\scriptstyle j^{\scriptstyle(1)}$};
\node[above] at (2.8,3.6) {$\scriptstyle \nakayamai^{\scriptstyle(x)}$};
\draw[ultra thick, blue] (0,-0.4)--(0,0) .. controls ++(0,0.8) and ++(0,-0.8)  .. (2.8,3.2)--(2.8,3.6); 
\draw[ultra thick, red] (2.8,-0.4)--(2.8,-0) .. controls ++(0,0.8) and ++(0,-0.8)  .. (0,3.2)--(0,3.6);
  %\draw[ultra thick, blue] (0,0)--(0,0.3) .. controls ++(0,0.35) and ++(0,-0.35)  .. (2.8,2.3); 
    %\draw[ultra thick, red] (2.8,0)--(2.8,0.3) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0,2.3); 
    %\draw[thick] (0,0)--(0,-0.2) .. controls ++(0,-0.35) and ++(0,0.35) .. (0.4,-0.9)--(0.4,-1) 
  %.. controls ++(0,-0.35) and ++(0,0.35) .. (0.8,-1.7)--(0.8,-2.8); 
  %\draw[thick] (0,0)--(0,-0.2) .. controls ++(0,-0.5) and ++(0,0.5) .. (-0.8,-1.5)--(-0.8,-2.8);
      %\node[below] at (0.4,0.5) {$1$};
      %\node[above] at (0.4,1.5) {$1$};
             \draw[thick, fill=white]  (0.5,0.8) circle (5pt);
\end{tikzpicture}}
\substack{ (\ref{whitedotdef})\\ \textstyle =\\ \,}
\frac{1}{x}
\hackcenter{
\begin{tikzpicture}[scale=0.7]
\node[below] at (0,-0.4) {$\scriptstyle i^{\scriptstyle(x)}$};
\node[below] at (2.8,-0.4) {$\scriptstyle j^{\scriptstyle(1)}$};
\node[above] at (0,3.6) {$\scriptstyle j^{\scriptstyle(1)}$};
\node[above] at (2.8,3.6) {$\scriptstyle \nakayamai^{\scriptstyle(x)}$};
\node[left] at (0,0.8) {$\scriptstyle i^{\scriptstyle(x-1)}$};
\node[left] at (1,0.2) {$\scriptstyle i^{\scriptstyle(1)}$};
\draw[ultra thick, blue] (0,-0.4)--(0,1.2) .. controls ++(0,0.8) and ++(0,-0.8)  .. (2.8,3.2)--(2.8,3.6); 
\draw[ultra thick, blue] (0,-0.4)--(0,0) .. controls ++(0,0.8) and ++(0,-0.8)  .. (2.8,2)--(2.8,3.6); 
\draw[ultra thick, red] (2.8,-0.4)--(2.8,-0) .. controls ++(0,0.8) and ++(0,-0.8)  .. (0,3.2)--(0,3.6);
  %\draw[ultra thick, blue] (0,0)--(0,0.3) .. controls ++(0,0.35) and ++(0,-0.35)  .. (2.8,2.3); 
    %\draw[ultra thick, red] (2.8,0)--(2.8,0.3) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0,2.3); 
    %\draw[thick] (0,0)--(0,-0.2) .. controls ++(0,-0.35) and ++(0,0.35) .. (0.4,-0.9)--(0.4,-1) 
  %.. controls ++(0,-0.35) and ++(0,0.35) .. (0.8,-1.7)--(0.8,-2.8); 
  %\draw[thick] (0,0)--(0,-0.2) .. controls ++(0,-0.5) and ++(0,0.5) .. (-0.8,-1.5)--(-0.8,-2.8);
      %\node[below] at (0.4,0.5) {$1$};
      %\node[above] at (0.4,1.5) {$1$};
             \draw[thick, fill=white]  (1.0,0.8) circle (5pt);
                \draw[thick, fill=white]  (0.4,1.7) circle (5pt);
\end{tikzpicture}}
=
\frac{1}{x} \sum_{\substack{ t \in \{0,1\} }}(-1)^t
\hackcenter{
\begin{tikzpicture}[scale=0.7]
\node[below] at (0,-0.4) {$\scriptstyle i^{\scriptstyle(x)}$};
\node[below] at (2.8,-0.4) {$\scriptstyle j^{\scriptstyle(1)}$};
\node[above] at (0,3.6) {$\scriptstyle j^{\scriptstyle(1)}$};
\node[above] at (2.8,3.6) {$\scriptstyle \nakayamai^{\scriptstyle(x)}$};
\node[left] at (0,0.5) {$\scriptstyle i^{\scriptstyle(x-1)}$};
\node[left] at (0,2.1) {$\scriptstyle j^{\scriptstyle(t)}$};
\node[left] at (1,-0.1) {$\scriptstyle i^{\scriptstyle(1)}$};
\node[right] at (1.4,1.3) {$\scriptstyle j^{\scriptstyle(t)}$};
\draw[ultra thick, blue] (0,-0.4)--(0,3.6);
\draw[ultra thick, red] (0,1.7)--(0,3.6);
\draw[ultra thick, blue] (0,-0.2) .. controls ++(0,0.8) and ++(0,-0.8)  .. (2.8,0.8)--(2.8,3.6); 
\draw[ultra thick, blue] (0,0.8) .. controls ++(0,0.5) and ++(0,-0.5)  .. (1.4, 2.7);
\draw[ultra thick, red] (2.8,-0.4)--(2.8,-0.2) .. controls ++(0,0.5) and ++(0,-0.5)  .. (1.4,0.75)--(1.4,1.8);
\draw[ultra thick, red] (1.4,0.75) .. controls ++(0,0.5) and ++(0,-0.5)  .. (0,3.3);
\draw[ultra thick, blue] (1.4,1.8)--(1.4,2.7) .. controls ++(0,0.5) and ++(0,-0.5)  .. (2.8,3.4);
  %\draw[ultra thick, blue] (0,0)--(0,0.3) .. controls ++(0,0.35) and ++(0,-0.35)  .. (2.8,2.3); 
    %\draw[ultra thick, red] (2.8,0)--(2.8,0.3) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0,2.3); 
    %\draw[thick] (0,0)--(0,-0.2) .. controls ++(0,-0.35) and ++(0,0.35) .. (0.4,-0.9)--(0.4,-1) 
  %.. controls ++(0,-0.35) and ++(0,0.35) .. (0.8,-1.7)--(0.8,-2.8); 
  %\draw[thick] (0,0)--(0,-0.2) .. controls ++(0,-0.5) and ++(0,0.5) .. (-0.8,-1.5)--(-0.8,-2.8);
      %\node[below] at (0.4,0.5) {$1$};
      %\node[above] at (0.4,1.5) {$1$};
        %%\draw[thick, fill=yellow]  (0,2.4) circle (7pt);
    %%\node at (0,2.4) {$ \scriptstyle b$};
       %%\draw[thick, fill=yellow]  (1.4,1.7) circle (7pt);
    %%\node at (1.4,1.7) {$ \scriptstyle b^{\hspace{-0.5mm}\vee}$};
             \draw[thick, fill=white]  (1.0,0.3) circle (5pt);
                \draw[thick, fill=white]  (1.1,2.22) circle (5pt);
                %%%%%
                   \draw[thick, black, fill=black] (0,1.6) circle (6pt);
        \draw[thick,black, fill=black]  (1.4,1.6) circle (6pt);
                   \draw[decorate, decoration={snake,segment length=5pt, amplitude=1pt}, line width=1mm, black] (0,1.6)--(1.4,1.6);
      \draw[thick, lime, fill=lime]  (0,1.6) circle (5pt);
        \draw[thick, lime, fill=lime]  (1.4,1.6) circle (5pt);
      \draw[decorate, decoration={snake,segment length=5pt, amplitude=1pt}, line width=0.5mm, lime] (0,1.6)--(1.4,1.6);
\end{tikzpicture}}\\
&\hspace{5mm}=
\frac{1}{x} \sum_{\substack{ t \in \{0,1\} }}(-1)^t
\hackcenter{
\begin{tikzpicture}[scale=0.7]
\node[below] at (0,-0.4) {$\scriptstyle i^{\scriptstyle(x)}$};
\node[below] at (2.8,-0.4) {$\scriptstyle j^{\scriptstyle(1)}$};
\node[above] at (0,3.6) {$\scriptstyle j^{\scriptstyle(1)}$};
\node[above] at (2.8,3.6) {$\scriptstyle \nakayamai^{\scriptstyle(x)}$};
\node[left] at (0,0.8) {$\scriptstyle i^{\scriptstyle(x-1)}$};
\node[left] at (0,1.9) {$\scriptstyle i^{\scriptstyle(t)}$};
\node[left] at (1.2,0.2) {$\scriptstyle i^{\scriptstyle(1)}$};
\node[right] at (3.2,0) {$\scriptstyle j^{\scriptstyle(t)}$};
\draw[ultra thick, blue] (0,-0.4)--(0,3.6);
\draw[ultra thick, red] (0,2.2)--(0,3.6);
\draw[ultra thick, blue] (0,-0.2) .. controls ++(0,0.8) and ++(0,-0.8)  .. (2.8,2)--(2.8,3.6); 
\draw[ultra thick, blue] (0,1.2) .. controls ++(0,1.8) and ++(0,-0.8)  .. (2.8, 3.2);
\draw[ultra thick, red] (2.8,-0.4)--(2.8,0.5) .. controls ++(0,0.8) and ++(0,-0.8)  .. (0,3.3);
\draw[ultra thick, red] (2.8, -0.2) .. controls ++(0,0.5) and ++(0,-0.5)  .. (4.2,0.8)--(4.2,1.6);
\draw[ultra thick, blue] (4.2,1.6)--(4.2,2) .. controls ++(0,0.5) and ++(0,-0.5)  .. (2.8,2.8);
  %\draw[ultra thick, blue] (0,0)--(0,0.3) .. controls ++(0,0.35) and ++(0,-0.35)  .. (2.8,2.3); 
    %\draw[ultra thick, red] (2.8,0)--(2.8,0.3) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0,2.3); 
    %\draw[thick] (0,0)--(0,-0.2) .. controls ++(0,-0.35) and ++(0,0.35) .. (0.4,-0.9)--(0.4,-1) 
  %.. controls ++(0,-0.35) and ++(0,0.35) .. (0.8,-1.7)--(0.8,-2.8); 
  %\draw[thick] (0,0)--(0,-0.2) .. controls ++(0,-0.5) and ++(0,0.5) .. (-0.8,-1.5)--(-0.8,-2.8);
      %\node[below] at (0.4,0.5) {$1$};
      %\node[above] at (0.4,1.5) {$1$};
             \draw[thick, fill=white]  (1.6,1) circle (5pt);
                \draw[thick, fill=white]  (2,2.7) circle (5pt);
                %%%%%
                     \draw[thick, black, fill=black] (0,2.2) circle (6pt);
        \draw[thick,black, fill=black]  (4.2,1.6) circle (6pt);
                   \draw[decorate, decoration={snake,segment length=5pt, amplitude=1pt}, line width=1mm, black] (0,2.2)--(4.2,1.6);
      \draw[thick, lime, fill=lime]  (0,2.2) circle (5pt);
        \draw[thick, lime, fill=lime]  (4.2,1.6) circle (5pt);
      \draw[decorate, decoration={snake,segment length=5pt, amplitude=1pt}, line width=0.5mm, lime] (0,2.2)--(4.2,1.6);
\end{tikzpicture}}
=
\frac{1}{x} \sum_{\substack{ t \in \{0,1\} \\ u \in \{0,1-t\}}}(-1)^{t+u}
\hackcenter{
\begin{tikzpicture}[scale=0.7]
\node[below] at (0,-0.4) {$\scriptstyle i^{\scriptstyle(x)}$};
\node[below] at (2.8,-0.4) {$\scriptstyle j^{\scriptstyle(1)}$};
\node[above] at (0,3.6) {$\scriptstyle j^{\scriptstyle(1)}$};
\node[above] at (2.8,3.6) {$\scriptstyle \nakayamai^{\scriptstyle(x)}$};
\node[left] at (0,0.8) {$\scriptstyle i^{\scriptstyle(x-1)}$};
\node[left] at (0,1.9) {$\scriptstyle i^{\scriptstyle(t)}$};
\node[left] at (1.2,-0.15) {$\scriptstyle i^{\scriptstyle(1)}$};
\node[left] at (1.45,1.6) {$\scriptstyle j^{\scriptstyle(u)}$};
\node[right] at (2.8,0.9) {$\scriptstyle j^{\scriptstyle(u)}$};
\node[right] at (3.2,0) {$\scriptstyle j^{\scriptstyle(t)}$};
\draw[ultra thick, blue] (0,-0.4)--(0,3.6);
\draw[ultra thick, blue] (2.8,-0.4)--(2.8,3.6);
\draw[ultra thick, red] (2.8,-0.4)--(2.8,1.2);
\draw[ultra thick, red] (0,2.6)--(0,3.6);
\draw[ultra thick, blue] (0,-0.2) .. controls ++(0,0.5) and ++(0,-0.5)  .. (1.4,0.5)--(1.4,1.4); 
\draw[ultra thick, blue] (1.4,0.5) .. controls ++(0,0.5) and ++(0,-0.5)  .. (2.8, 2.4);
\draw[ultra thick, blue] (0,1.2) .. controls ++(0,1.8) and ++(0,-0.8)  .. (2.8, 3.2);
\draw[ultra thick, red] (1.4,1.2)--(1.4,2.2) .. controls ++(0,0.5) and ++(0,-0.5)  .. (0,3.2);
\draw[ultra thick, red] (2.8, 0.3) .. controls ++(0,0.5) and ++(0,-0.5)  .. (1.4,2.1);
\draw[ultra thick, red] (2.8, -0.2) .. controls ++(0,0.5) and ++(0,-0.5)  .. (4.2,0.8)--(4.2,1.6);
\draw[ultra thick, blue] (4.2,1.6)--(4.2,2) .. controls ++(0,0.5) and ++(0,-0.5)  .. (2.8,2.8);
  %\draw[ultra thick, blue] (0,0)--(0,0.3) .. controls ++(0,0.35) and ++(0,-0.35)  .. (2.8,2.3); 
    %\draw[ultra thick, red] (2.8,0)--(2.8,0.3) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0,2.3); 
    %\draw[thick] (0,0)--(0,-0.2) .. controls ++(0,-0.35) and ++(0,0.35) .. (0.4,-0.9)--(0.4,-1) 
  %.. controls ++(0,-0.35) and ++(0,0.35) .. (0.8,-1.7)--(0.8,-2.8); 
  %\draw[thick] (0,0)--(0,-0.2) .. controls ++(0,-0.5) and ++(0,0.5) .. (-0.8,-1.5)--(-0.8,-2.8);
      %\node[below] at (0.4,0.5) {$1$};
      %\node[above] at (0.4,1.5) {$1$};
       %%%%%%% \draw[thick, fill=yellow]  (0,2.5) circle (7pt);
   %%%%%%%%% \node at (0,2.5) {$ \scriptstyle b$};
      %%%%% \draw[thick, fill=yellow]  (4.2,1.6) circle (7pt);
  %%%%%%%  \node at (4.2,1.6) {$ \scriptstyle b^{\hspace{-0.5mm}\vee}$};
   %%%%  \draw[thick, fill=yellow]  (1.4,1.4) circle (7pt);
  %%%%  \node at (1.4,1.4) {$ \scriptstyle c$};
    %%%%%% \draw[thick, fill=yellow]  (2.8,1.3) circle (7pt);
%%%%%%%    \node at (2.8,1.3) {$ \scriptstyle c^{\hspace{-0.5mm}\vee}$};
             \draw[thick, fill=white]  (2.2,1.6) circle (5pt);
                \draw[thick, fill=white]  (2,2.7) circle (5pt);
                %%%%%%%%%%
     \draw[thick, black, fill=black] (0,2.5)  circle (6pt);
        \draw[thick,black, fill=black]  (4.2,1.6) circle (6pt);
     \draw[decorate, decoration={snake,segment length=5pt, amplitude=1pt}, line width=1mm, black] (0,2.5) --(4.2,1.6);
      \draw[thick, lime, fill=lime]  (0,2.5)  circle (5pt);
        \draw[thick, lime, fill=lime]  (4.2,1.6) circle (5pt);
      \draw[decorate, decoration={snake,segment length=5pt, amplitude=1pt}, line width=0.5mm, lime] (0,2.5) --(4.2,1.6);  
      %%%%%    
          \draw[thick, black, fill=black] (1.4,1.1)   circle (6pt);
        \draw[thick,black, fill=black]  (2.8,1.1)  circle (6pt);
     \draw[decorate, decoration={snake,segment length=5pt, amplitude=1pt}, line width=1mm, black] (1.4,1.1)  --(2.8,1.1) ;
      \draw[thick, lime, fill=lime]  (1.4,1.1)   circle (5pt);
        \draw[thick, lime, fill=lime] (2.8,1.1)  circle (5pt);
      \draw[decorate, decoration={snake,segment length=5pt, amplitude=1pt}, line width=0.5mm, lime] (1.4,1.1)  --(2.8,1.1) ;   
\end{tikzpicture}}
\\
&\hspace{5mm}=
\frac{1}{x} \sum_{\substack{ t \in \{0,1\} \\ u \in \{0,1-t\}}}
\hspace{-3mm}
(-1)^{t+u}
\hspace{-3mm}
\hackcenter{
\begin{tikzpicture}[scale=0.7]
\node[below] at (0,-0.4) {$\scriptstyle i^{\scriptstyle(x)}$};
\node[below] at (2.8,-0.4) {$\scriptstyle j^{\scriptstyle(1)}$};
\node[above] at (0,3.6) {$\scriptstyle j^{\scriptstyle(1)}$};
\node[above] at (2.8,3.6) {$\scriptstyle \nakayamai^{\scriptstyle(x)}$};
\draw[ultra thick, blue] (0,-0.4)--(0,2.2); 
\draw[ultra thick, red] (0,1.6)--(0,3.6); 
\draw[ultra thick, blue] (2.8,1)--(2.8,3.6); 
\draw[ultra thick, red] (2.8,-0.4)--(2.8,1); 
\node[left] at (0,0.9) {$\scriptstyle i^{\scriptstyle(x-1+u)}$};
\node[right] at (0.1,0.5) {$\scriptstyle i^{\scriptstyle(1-u)}$};
\node[right] at (0.6,3) {$\scriptstyle \nakayamai^{\scriptstyle(x-t-1)}$};
\node[left] at (0,2.2) {$\scriptstyle j^{\scriptstyle(t+u)}$};
\draw[ultra thick, blue] (0,-0.4)--(0,0.3) .. controls ++(0,1.8) and ++(0,-1.2)  .. (2.8,3.3)--(2.8,3.6); 
\draw[ultra thick, blue] (0,-0.4)--(0,0) .. controls ++(0,1.8) and ++(0,-1.2)  .. (2.8,2.7)--(2.8,3.6); 
\draw[ultra thick, red] (2.8,-0.4)--(2.8,-0) .. controls ++(0,0.8) and ++(0,-0.8)  .. (0,3.2)--(0,3.6);
  %\draw[ultra thick, blue] (0,0)--(0,0.3) .. controls ++(0,0.35) and ++(0,-0.35)  .. (2.8,2.3); 
    %\draw[ultra thick, red] (2.8,0)--(2.8,0.3) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0,2.3); 
    %\draw[thick] (0,0)--(0,-0.2) .. controls ++(0,-0.35) and ++(0,0.35) .. (0.4,-0.9)--(0.4,-1) 
  %.. controls ++(0,-0.35) and ++(0,0.35) .. (0.8,-1.7)--(0.8,-2.8); 
  %\draw[thick] (0,0)--(0,-0.2) .. controls ++(0,-0.5) and ++(0,0.5) .. (-0.8,-1.5)--(-0.8,-2.8);
      %\node[below] at (0.4,0.5) {$1$};
      %\node[above] at (0.4,1.5) {$1$};
             \draw[thick, fill=white]  (1.9,2.3) circle (5pt);
                \draw[thick, fill=white]  (2.3,1.95) circle (5pt);
    %%%%%%%%%
       \draw[thick, black, fill=black] (0,1.5) circle (6pt);
        \draw[thick,black, fill=black]  (2.8,1) circle (6pt);
                   \draw[decorate, decoration={snake,segment length=5pt, amplitude=1pt}, line width=1mm, black] (0,1.5)--(2.8,1);
      \draw[thick, lime, fill=lime]  (0,1.5) circle (5pt);
        \draw[thick, lime, fill=lime] (2.8,1) circle (5pt);
      \draw[decorate, decoration={snake,segment length=5pt, amplitude=1pt}, line width=0.5mm, lime] (0,1.5)--(2.8,1);
\end{tikzpicture}}
\substack{ (\ref{whitedotdef})\\ \textstyle =\\ \,}
\frac{1}{x} \sum_{\substack{ t \in \{0,1\} \\ u \in \{0,1-t\}}}
 \hspace{-3mm}
 (-1)^{t+u} 
 {x - t - u \choose 1 - u}
\hackcenter{
\begin{tikzpicture}[scale=0.7]
\node[below] at (0,-0.4) {$\scriptstyle i^{\scriptstyle(x)}$};
\node[below] at (2.8,-0.4) {$\scriptstyle j^{\scriptstyle(1)}$};
\node[above] at (0,3.6) {$\scriptstyle j^{\scriptstyle(1)}$};
\node[above] at (2.8,3.6) {$\scriptstyle \nakayamai^{\scriptstyle(x)}$};
\draw[ultra thick, blue] (0,-0.4)--(0,2.2); 
\draw[ultra thick, red] (0,1)--(0,3.6); 
\draw[ultra thick, blue] (2.8,1)--(2.8,3.6); 
\draw[ultra thick, red] (2.8,-0.4)--(2.8,1); 
\node[left] at (0,1.8) {$\scriptstyle j^{\scriptstyle(t+u)}$};
\node[right] at (0.2,0.4) {$\scriptstyle i^{\scriptstyle(x-t-u)}$};
\draw[ultra thick, blue] (0,-0.4)--(0,0) .. controls ++(0,0.8) and ++(0,-0.8)  .. (2.8,3.2)--(2.8,3.6); 
\draw[ultra thick, red] (2.8,-0.4)--(2.8,-0) .. controls ++(0,0.8) and ++(0,-0.8)  .. (0,3.2)--(0,3.6);
  %\draw[ultra thick, blue] (0,0)--(0,0.3) .. controls ++(0,0.35) and ++(0,-0.35)  .. (2.8,2.3); 
    %\draw[ultra thick, red] (2.8,0)--(2.8,0.3) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0,2.3); 
    %\draw[thick] (0,0)--(0,-0.2) .. controls ++(0,-0.35) and ++(0,0.35) .. (0.4,-0.9)--(0.4,-1) 
  %.. controls ++(0,-0.35) and ++(0,0.35) .. (0.8,-1.7)--(0.8,-2.8); 
  %\draw[thick] (0,0)--(0,-0.2) .. controls ++(0,-0.5) and ++(0,0.5) .. (-0.8,-1.5)--(-0.8,-2.8);
      %\node[below] at (0.4,0.5) {$1$};
      %\node[above] at (0.4,1.5) {$1$};
    %%%%%%%%%
      \draw[thick, fill=white]  (2.1,2.2) circle (5pt);
    %%%%%%%%%
       \draw[thick, black, fill=black] (0,1) circle (6pt);
        \draw[thick,black, fill=black]  (2.8,1) circle (6pt);
                   \draw[decorate, decoration={snake,segment length=5pt, amplitude=1pt}, line width=1mm, black]  (0,1) --(2.8,1);
      \draw[thick, lime, fill=lime]  (0,1)  circle (5pt);
        \draw[thick, lime, fill=lime] (2.8,1) circle (5pt);
      \draw[decorate, decoration={snake,segment length=5pt, amplitude=1pt}, line width=0.5mm, lime]  (0,1) --(2.8,1);
\end{tikzpicture}}\\
&=
\sum_{ s \in \Z_{\geq 0}}(-1)^{s} 
\hackcenter{
\begin{tikzpicture}[scale=0.7]
\node[below] at (0,-0.4) {$\scriptstyle i^{\scriptstyle(x)}$};
\node[below] at (2.8,-0.4) {$\scriptstyle j^{\scriptstyle(1)}$};
\node[above] at (0,3.6) {$\scriptstyle j^{\scriptstyle(1)}$};
\node[above] at (2.8,3.6) {$\scriptstyle \nakayamai^{\scriptstyle(x)}$};
\draw[ultra thick, blue] (0,-0.4)--(0,2.2); 
\draw[ultra thick, red] (0,1)--(0,3.6); 
\draw[ultra thick, blue] (2.8,1)--(2.8,3.6); 
\draw[ultra thick, red] (2.8,-0.4)--(2.8,1); 
\node[left] at (0,2) {$\scriptstyle i^{\scriptstyle(s)}$};
\node[right] at (0.2,0.4) {$\scriptstyle i^{\scriptstyle(x-s)}$};
\draw[ultra thick, blue] (0,-0.4)--(0,0) .. controls ++(0,0.8) and ++(0,-0.8)  .. (2.8,3.2)--(2.8,3.6); 
\draw[ultra thick, red] (2.8,-0.4)--(2.8,-0) .. controls ++(0,0.8) and ++(0,-0.8)  .. (0,3.2)--(0,3.6);
  %\draw[ultra thick, blue] (0,0)--(0,0.3) .. controls ++(0,0.35) and ++(0,-0.35)  .. (2.8,2.3); 
    %\draw[ultra thick, red] (2.8,0)--(2.8,0.3) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0,2.3); 
    %\draw[thick] (0,0)--(0,-0.2) .. controls ++(0,-0.35) and ++(0,0.35) .. (0.4,-0.9)--(0.4,-1) 
  %.. controls ++(0,-0.35) and ++(0,0.35) .. (0.8,-1.7)--(0.8,-2.8); 
  %\draw[thick] (0,0)--(0,-0.2) .. controls ++(0,-0.5) and ++(0,0.5) .. (-0.8,-1.5)--(-0.8,-2.8);
      %\node[below] at (0.4,0.5) {$1$};
      %\node[above] at (0.4,1.5) {$1$};
             \draw[thick, fill=white]  (2,2.1) circle (5pt);
             %%%%
   \draw[thick, black, fill=black]  (0,1) circle (6pt);
        \draw[thick,black, fill=black]  (2.8,1) circle (6pt);
                   \draw[decorate, decoration={snake,segment length=5pt, amplitude=1pt}, line width=1mm, black] (0,1)--(2.8,1);
      \draw[thick, lime, fill=lime]  (0,1) circle (5pt);
        \draw[thick, lime, fill=lime]  (2.8,1) circle (5pt);
      \draw[decorate, decoration={snake,segment length=5pt, amplitude=1pt}, line width=0.5mm, lime] (0,1)--(2.8,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\node[below] at (0,-0.4) {$\scriptstyle i^{\scriptstyle(x)}$};
\node[below] at (2.8,-0.4) {$\scriptstyle j^{\scriptstyle(y)}$};
\node[above] at (0,3.6) {$\scriptstyle j^{\scriptstyle(y)}$};
\node[above] at (2.8,3.6) {$\scriptstyle \nakayamai^{\scriptstyle(x)}$};
\draw[ultra thick, blue] (0,-0.4)--(0,0) .. controls ++(0,0.8) and ++(0,-0.8)  .. (2.8,3.2)--(2.8,3.6); 
\draw[ultra thick, red] (2.8,-0.4)--(2.8,-0) .. controls ++(0,0.8) and ++(0,-0.8)  .. (0,3.2)--(0,3.6);
  %\draw[ultra thick, blue] (0,0)--(0,0.3) .. controls ++(0,0.35) and ++(0,-0.35)  .. (2.8,2.3); 
    %\draw[ultra thick, red] (2.8,0)--(2.8,0.3) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0,2.3); 
    %\draw[thick] (0,0)--(0,-0.2) .. controls ++(0,-0.35) and ++(0,0.35) .. (0.4,-0.9)--(0.4,-1) 
  %.. controls ++(0,-0.35) and ++(0,0.35) .. (0.8,-1.7)--(0.8,-2.8); 
  %\draw[thick] (0,0)--(0,-0.2) .. controls ++(0,-0.5) and ++(0,0.5) .. (-0.8,-1.5)--(-0.8,-2.8);
      %\node[below] at (0.4,0.5) {$1$};
      %\node[above] at (0.4,1.5) {$1$};
             \draw[thick, fill=white]  (0.5,0.8) circle (5pt);
\end{tikzpicture}}
\substack{ (\ref{KnotholeRel})\\ \textstyle =\\ \,}
\frac{1}{y}
\hackcenter{
\begin{tikzpicture}[scale=0.7]
\node[below] at (0,-0.4) {$\scriptstyle i^{\scriptstyle(x)}$};
\node[below] at (2.8,-0.4) {$\scriptstyle j^{\scriptstyle(y)}$};
\node[above] at (0,3.6) {$\scriptstyle j^{\scriptstyle(y)}$};
\node[above] at (2.8,3.6) {$\scriptstyle \nakayamai^{\scriptstyle(x)}$};
\draw[ultra thick, blue] (0,-0.4)--(0,0) .. controls ++(0,0.8) and ++(0,-0.8)  .. (2.8,3.2)--(2.8,3.6); 
\draw[ultra thick, red] (2.8,-0.4)--(2.8,1.2) .. controls ++(0,0.8) and ++(0,-0.8)  .. (0,3.2)--(0,3.6); 
\draw[ultra thick, red] (2.8,-0.4)--(2.8,0) .. controls ++(0,0.8) and ++(0,-0.8)  .. (0,2)--(0,3.6); 
%%%%
  %\draw[ultra thick, blue] (0,0)--(0,0.3) .. controls ++(0,0.35) and ++(0,-0.35)  .. (2.8,2.3); 
    %\draw[ultra thick, red] (2.8,0)--(2.8,0.3) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0,2.3); 
    %\draw[thick] (0,0)--(0,-0.2) .. controls ++(0,-0.35) and ++(0,0.35) .. (0.4,-0.9)--(0.4,-1) 
  %.. controls ++(0,-0.35) and ++(0,0.35) .. (0.8,-1.7)--(0.8,-2.8); 
  %\draw[thick] (0,0)--(0,-0.2) .. controls ++(0,-0.5) and ++(0,0.5) .. (-0.8,-1.5)--(-0.8,-2.8);
      %\node[below] at (0.4,0.5) {$1$};
      %\node[above] at (0.4,1.5) {$1$};
             \draw[thick, fill=white]  (0.5,0.8) circle (5pt);
             \node[above] at (1.6,-0.2) {$\scriptstyle j^{\scriptstyle(y-1)}$};
             \node[above] at (3.4,0.4) {$\scriptstyle j^{\scriptstyle(1)}$};
\end{tikzpicture}}
=
\frac{1}{y}
\sum_{ t \in \Z_{\geq 0}  }
(-1)^t
\hackcenter{
\begin{tikzpicture}[scale=0.7]
\node[below] at (0,-0.4) {$\scriptstyle i^{\scriptstyle(x)}$};
\node[below] at (2.8,-0.4) {$\scriptstyle j^{\scriptstyle(y)}$};
\node[above] at (0,3.6) {$\scriptstyle j^{\scriptstyle(y)}$};
\node[above] at (2.8,3.6) {$\scriptstyle \nakayamai^{\scriptstyle(x)}$};
\draw[ultra thick, blue] (0,-0.4)--(0,3.6); 
%\draw[ultra thick, blue] (2.8,-0.4)--(2.8,3.6); 
%\draw[ultra thick, blue] (0,-0.4)--(0,0) .. controls ++(0,0.8) and ++(0,-0.8)  .. (2.8,3.2)--(2.8,3.6); 
\draw[ultra thick, red] (2.8,-0.4)--(2.8,2.1) .. controls ++(0,0.8) and ++(0,-0.8)  .. (0,3.2)--(0,3.6); 
\draw[ultra thick, red] (2.8,-0.4) .. controls ++(0,0.8) and ++(0,-0.8)  .. (1.5,0.5)--(1.5,1.6); 
\draw[ultra thick, blue] (1.5,1.3)--(1.5,2.5).. controls ++(0,0.8) and ++(0,-0.8)  .. (2.8,3.6) ; 
\draw[ultra thick, blue] (0,0.4).. controls ++(0,0.8) and ++(0,-0.8)  .. (1.5,2.6) ; 
\draw[ultra thick, red] (1.5,0.4).. controls ++(0,0.8) and ++(0,-0.8)  .. (0,2.8)--(0,3.6) ; 
%%%%
\draw[ultra thick, red] (0,1.3)--(0,3.6) ; 
  %\draw[ultra thick, blue] (0,0)--(0,0.3) .. controls ++(0,0.35) and ++(0,-0.35)  .. (2.8,2.3); 
    %\draw[ultra thick, red] (2.8,0)--(2.8,0.3) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0,2.3); 
    %\draw[thick] (0,0)--(0,-0.2) .. controls ++(0,-0.35) and ++(0,0.35) .. (0.4,-0.9)--(0.4,-1) 
  %.. controls ++(0,-0.35) and ++(0,0.35) .. (0.8,-1.7)--(0.8,-2.8); 
  %\draw[thick] (0,0)--(0,-0.2) .. controls ++(0,-0.5) and ++(0,0.5) .. (-0.8,-1.5)--(-0.8,-2.8);
      %\node[below] at (0.4,0.5) {$1$};
      %\node[above] at (0.4,1.5) {$1$};
             %\draw[thick, fill=black]  (0.5,0.8) circle (5pt);
             %%
             \node[above] at (1.6,-0.7) {$\scriptstyle j^{\scriptstyle(y-1)}$};
             \node[above] at (3.4,0.4) {$\scriptstyle j^{\scriptstyle(1)}$};
             %%%
               %%
               \draw[thick, fill=white]  (1.15,1.9) circle (5pt);
               %%
      %%%
        \node[right] at (1.4,2.05) {$\scriptstyle \nakayamai^{\scriptstyle(t)}$};
         \node[left] at (0.1,1.9) {$\scriptstyle j^{\scriptstyle(t)}$};
         %%%%%
            \draw[thick, black, fill=black]  (0,1.3) circle (6pt);
        \draw[thick,black, fill=black] (1.5,1.3) circle (6pt);
                   \draw[decorate, decoration={snake,segment length=5pt, amplitude=1pt}, line width=1mm, black] (0,1.3)--(1.5,1.3);
      \draw[thick, lime, fill=lime]  (0,1.3) circle (5pt);
        \draw[thick, lime, fill=lime]  (1.5,1.3) circle (5pt);
      \draw[decorate, decoration={snake,segment length=5pt, amplitude=1pt}, line width=0.5mm, lime] (0,1.3)--(1.5,1.3);
\end{tikzpicture}}\\
&\hspace{5mm}=
\frac{1}{y}
\sum_{t \in \Z_{\geq 0} }
(-1)^t
\hackcenter{
\begin{tikzpicture}[scale=0.7]
\node[below] at (0,-0.4) {$\scriptstyle i^{\scriptstyle(x)}$};
\node[below] at (2.8,-0.4) {$\scriptstyle j^{\scriptstyle(y)}$};
\node[above] at (0,3.6) {$\scriptstyle j^{\scriptstyle(y)}$};
\node[above] at (2.8,3.6) {$\scriptstyle \nakayamai^{\scriptstyle(x)}$};
\draw[ultra thick, blue] (0,-0.4)--(0,3.6); 
%\draw[ultra thick, blue] (2.8,-0.4)--(2.8,3.6); 
%\draw[ultra thick, blue] (0,-0.4)--(0,0) .. controls ++(0,0.8) and ++(0,-0.8)  .. (2.8,3.2)--(2.8,3.6); 
\draw[ultra thick, red] (2.8,-0.4)--(2.8,2.1) .. controls ++(0,0.8) and ++(0,-0.8)  .. (0,3.2)--(0,3.6); 
\draw[ultra thick, red] (2.8,-0.4) .. controls ++(0,0.8) and ++(0,-0.8)  .. (1.5,0.5)--(1.5,1.6); 
\draw[ultra thick, blue] (1.5,1.3)--(1.5,1.6).. controls ++(0,0.8) and ++(0,-0.8)  .. (2.8,3)--(2.8,3.6) ; 
\draw[ultra thick, blue] (0,0.5).. controls ++(0,1.7) and ++(0,-0.8)  .. (2.8,3.4)--(2.8,3.6) ; 
%
%\draw[ultra thick, blue] (0,0.4).. controls ++(0,0.8) and ++(0,-0.8)  .. (1.5,2.6) ; 
\draw[ultra thick, red] (1.5,0.4).. controls ++(0,0.8) and ++(0,-0.8)  .. (0,2.8)--(0,3.6) ; 
%%%%
\draw[ultra thick, red] (0,1.6)--(0,3.6) ; 
  %\draw[ultra thick, blue] (0,0)--(0,0.3) .. controls ++(0,0.35) and ++(0,-0.35)  .. (2.8,2.3); 
    %\draw[ultra thick, red] (2.8,0)--(2.8,0.3) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0,2.3); 
    %\draw[thick] (0,0)--(0,-0.2) .. controls ++(0,-0.35) and ++(0,0.35) .. (0.4,-0.9)--(0.4,-1) 
  %.. controls ++(0,-0.35) and ++(0,0.35) .. (0.8,-1.7)--(0.8,-2.8); 
  %\draw[thick] (0,0)--(0,-0.2) .. controls ++(0,-0.5) and ++(0,0.5) .. (-0.8,-1.5)--(-0.8,-2.8);
      %\node[below] at (0.4,0.5) {$1$};
      %\node[above] at (0.4,1.5) {$1$};
             %\draw[thick, fill=black]  (0.5,0.8) circle (5pt);
             %%
             \node[above] at (1.6,-0.7) {$\scriptstyle j^{\scriptstyle(y-1)}$};
             \node[above] at (3.4,0.4) {$\scriptstyle j^{\scriptstyle(1)}$};
             %%%
               %%
               \draw[thick, fill=white]  (1.15,2.1) circle (5pt);
               %%
      %%%
        \node[right] at (2.8,2.9) {$\scriptstyle \nakayamai^{\scriptstyle(t)}$};
         \node[left] at (0.1,1.8) {$\scriptstyle j^{\scriptstyle(t)}$};
         %%%%%%
            \draw[thick, black, fill=black]  (0,1.4) circle (6pt);
        \draw[thick,black, fill=black] (1.5,1.4) circle (6pt);
                   \draw[decorate, decoration={snake,segment length=5pt, amplitude=1pt}, line width=1mm, black] (0,1.4)--(1.5,1.4);
      \draw[thick, lime, fill=lime]  (0,1.4) circle (5pt);
        \draw[thick, lime, fill=lime]  (1.5,1.4) circle (5pt);
      \draw[decorate, decoration={snake,segment length=5pt, amplitude=1pt}, line width=0.5mm, lime] (0,1.4)--(1.5,1.4);
\end{tikzpicture}}
\\
&\hspace{5mm}=
\frac{1}{y}
\sum_{t \in \Z_{\geq 0}}
(-1)^t
\left(
\hackcenter{
\begin{tikzpicture}[scale=0.7]
\node[below] at (0,-0.4) {$\scriptstyle i^{\scriptstyle(x)}$};
\node[below] at (2.8,-0.4) {$\scriptstyle j^{\scriptstyle(y)}$};
\node[above] at (0,3.6) {$\scriptstyle j^{\scriptstyle(y)}$};
\node[above] at (2.8,3.6) {$\scriptstyle \nakayamai^{\scriptstyle(x)}$};
\draw[ultra thick, blue] (0,-0.4)--(0,3.6); 
%\draw[ultra thick, blue] (2.8,-0.4)--(2.8,3.6); 
%\draw[ultra thick, blue] (0,-0.4)--(0,0) .. controls ++(0,0.8) and ++(0,-0.8)  .. (2.8,3.2)--(2.8,3.6); 
\draw[ultra thick, red] (2.8,-0.4)--(2.8,2.1) .. controls ++(0,0.8) and ++(0,-0.8)  .. (0,3.2)--(0,3.6); 
\draw[ultra thick, red] (2.8,-0.4) .. controls ++(0,0.8) and ++(0,-0.8)  .. (1.5,0.5)--(1.5,1.6); 
\draw[ultra thick, blue] (1.5,1.3)--(1.5,1.6).. controls ++(0,0.8) and ++(0,-0.8)  .. (2.8,3)--(2.8,3.6) ; 
\draw[ultra thick, blue] (0,0.5).. controls ++(0,1.7) and ++(0,-0.8)  .. (2.8,3.4)--(2.8,3.6) ; 
%
%\draw[ultra thick, blue] (0,0.4).. controls ++(0,0.8) and ++(0,-0.8)  .. (1.5,2.6) ; 
\draw[ultra thick, red] (1.5,0.4).. controls ++(0,0.8) and ++(0,-0.8)  .. (0,2.8)--(0,3.6) ; 
%%%%
\draw[ultra thick, red] (0,1.6)--(0,3.6) ; 
  %\draw[ultra thick, blue] (0,0)--(0,0.3) .. controls ++(0,0.35) and ++(0,-0.35)  .. (2.8,2.3); 
    %\draw[ultra thick, red] (2.8,0)--(2.8,0.3) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0,2.3); 
    %\draw[thick] (0,0)--(0,-0.2) .. controls ++(0,-0.35) and ++(0,0.35) .. (0.4,-0.9)--(0.4,-1) 
  %.. controls ++(0,-0.35) and ++(0,0.35) .. (0.8,-1.7)--(0.8,-2.8); 
  %\draw[thick] (0,0)--(0,-0.2) .. controls ++(0,-0.5) and ++(0,0.5) .. (-0.8,-1.5)--(-0.8,-2.8);
      %\node[below] at (0.4,0.5) {$1$};
      %\node[above] at (0.4,1.5) {$1$};
             %\draw[thick, fill=black]  (0.5,0.8) circle (5pt);
             %%
             \node[above] at (1.6,-0.7) {$\scriptstyle j^{\scriptstyle(y-1)}$};
             \node[above] at (3.4,0.4) {$\scriptstyle j^{\scriptstyle(1)}$};
             %%%
               %%
               \draw[thick, fill=white]  (2.4,2.9) circle (5pt);
               %%
      %%%
        \node[right] at (2.8,2.9) {$\scriptstyle \nakayamai^{\scriptstyle(t)}$};
         \node[left] at (0.1,1.8) {$\scriptstyle j^{\scriptstyle(t)}$};
         %%%%%
                     \draw[thick, black, fill=black]  (0,1.4) circle (6pt);
        \draw[thick,black, fill=black] (1.5,1.4) circle (6pt);
                   \draw[decorate, decoration={snake,segment length=5pt, amplitude=1pt}, line width=1mm, black] (0,1.4)--(1.5,1.4);
      \draw[thick, lime, fill=lime]  (0,1.4) circle (5pt);
        \draw[thick, lime, fill=lime]  (1.5,1.4) circle (5pt);
      \draw[decorate, decoration={snake,segment length=5pt, amplitude=1pt}, line width=0.5mm, lime] (0,1.4)--(1.5,1.4);
\end{tikzpicture}}
-
\hackcenter{
\begin{tikzpicture}[scale=0.7]
\node[below] at (0,-0.4) {$\scriptstyle i^{\scriptstyle(x)}$};
\node[below] at (2.8,-0.4) {$\scriptstyle j^{\scriptstyle(y)}$};
\node[above] at (0,3.6) {$\scriptstyle j^{\scriptstyle(y)}$};
\node[above] at (2.8,3.6) {$\scriptstyle \nakayamai^{\scriptstyle(x)}$};
\draw[ultra thick, blue] (0,-0.4)--(0,3.6); 
%\draw[ultra thick, blue] (2.8,-0.4)--(2.8,3.6); 
%\draw[ultra thick, blue] (0,-0.4)--(0,0) .. controls ++(0,0.8) and ++(0,-0.8)  .. (2.8,3.2)--(2.8,3.6); 
\draw[ultra thick, red] (2.8,-0.4)--(2.8,1) .. controls ++(0,0.8) and ++(0,-0.8)  .. (2,2)--(2,2.2); 
\draw[ultra thick, blue] (2,2) --(2,2.9) .. controls ++(0,0.5) and ++(0,-0.5)  .. (2.8,3.6);
\draw[ultra thick, blue] (0,0) .. controls ++(0,0.8) and ++(0,-0.8)  .. (0.8,1.4)--(0.8,2.6);
\draw[ultra thick, red] (0.8,2.2)--(0.8,2.6) .. controls ++(0,0.8) and ++(0,-0.8)  .. (0,3.6);
\draw[ultra thick, blue] (0.8,1.3) .. controls ++(0,0.8) and ++(0,-0.8)  .. (2,2.9);
\draw[ultra thick, red] (2.8,-0.4) .. controls ++(0,0.4) and ++(0,-0.4)  .. (2,0.2)--(2,1.2); 
\draw[ultra thick, blue] (2,1) .. controls ++(0,0.8) and ++(0,-0.8)  .. (2.8,2)--(2.8,3.6) ; 
%\draw[ultra thick, blue] (0,0.5).. controls ++(0,1.7) and ++(0,-0.8)  .. (2.8,3.4)--(2.8,3.6) ; 
%
%\draw[ultra thick, blue] (0,0.4).. controls ++(0,0.8) and ++(0,-0.8)  .. (1.5,2.6) ; 
\draw[ultra thick, red] (2,0.2).. controls ++(0,0.8) and ++(0,-0.8)  .. (0,2)--(0,3.6) ; 
%%%%
\draw[ultra thick, red] (0,0.9)--(0,3.6) ; 
  %\draw[ultra thick, blue] (0,0)--(0,0.3) .. controls ++(0,0.35) and ++(0,-0.35)  .. (2.8,2.3); 
    %\draw[ultra thick, red] (2.8,0)--(2.8,0.3) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0,2.3); 
    %\draw[thick] (0,0)--(0,-0.2) .. controls ++(0,-0.35) and ++(0,0.35) .. (0.4,-0.9)--(0.4,-1) 
  %.. controls ++(0,-0.35) and ++(0,0.35) .. (0.8,-1.7)--(0.8,-2.8); 
  %\draw[thick] (0,0)--(0,-0.2) .. controls ++(0,-0.5) and ++(0,0.5) .. (-0.8,-1.5)--(-0.8,-2.8);
      %\node[below] at (0.4,0.5) {$1$};
      %\node[above] at (0.4,1.5) {$1$};
             %\draw[thick, fill=black]  (0.5,0.8) circle (5pt);
             %%
             \node[above] at (1.6,-0.8) {$\scriptstyle j^{\scriptstyle(y-1)}$};
             \node[above] at (3.4,0.4) {$\scriptstyle j^{\scriptstyle(1)}$};
             %%%
               %%
               %%
      %%%
        \node[right] at (2.8,2.4) {$\scriptstyle \nakayamai^{\scriptstyle(t)}$};
         \node[left] at (0.1,1.3) {$\scriptstyle j^{\scriptstyle(t)}$};
                  \node[] at (1,3.4) {$\scriptstyle j^{\scriptstyle(1)}$};
                 \draw[thick, fill=white]  (1.7,2.35) circle (5pt);
                 %%%%%%%%
                                      \draw[thick, black, fill=black]  (0,0.9) circle (6pt);
        \draw[thick,black, fill=black] (2,0.9) circle (6pt);
                   \draw[decorate, decoration={snake,segment length=5pt, amplitude=1pt}, line width=1mm, black] (0,0.9)--(2,0.9);
      \draw[thick, lime, fill=lime]  (0,0.9) circle (5pt);
        \draw[thick, lime, fill=lime]  (2,0.9) circle (5pt);
      \draw[decorate, decoration={snake,segment length=5pt, amplitude=1pt}, line width=0.5mm, lime] (0,0.9)--(2,0.9); 
      %%%%%
                                            \draw[thick, black, fill=black]  (0.8,2.1) circle (6pt);
        \draw[thick,black, fill=black] (2,1.9)  circle (6pt);
                   \draw[decorate, decoration={snake,segment length=5pt, amplitude=1pt}, line width=1mm, black] (0.8,2.1)--(2,1.9) ;
      \draw[thick, lime, fill=lime] (0.8,2.1) circle (5pt);
        \draw[thick, lime, fill=lime] (2,1.9)  circle (5pt);
      \draw[decorate, decoration={snake,segment length=5pt, amplitude=1pt}, line width=0.5mm, lime] (0.8,2.1)--(2,1.9) ; 
\end{tikzpicture}}
\right)
\\
&\hspace{5mm}=
\frac{1}{y}
\sum_{ t \in \Z_{\geq 0} }
(-1)^t
\left(
\hackcenter{
\begin{tikzpicture}[scale=0.7]
\node[below] at (0,-0.4) {$\scriptstyle i^{\scriptstyle(x)}$};
\node[below] at (2.8,-0.4) {$\scriptstyle j^{\scriptstyle(y)}$};
\node[above] at (0,3.6) {$\scriptstyle j^{\scriptstyle(y)}$};
\node[above] at (2.8,3.6) {$\scriptstyle \nakayamai^{\scriptstyle(x)}$};
\draw[ultra thick, blue] (0,-0.4)--(0,2.2); 
\draw[ultra thick, red] (0,1.3)--(0,3.6); 
\draw[ultra thick, blue] (2.8,1.2)--(2.8,3.6); 
\draw[ultra thick, red] (2.8,-0.4)--(2.8,1.2); 
\node[left] at (0,0.8) {$\scriptstyle i^{\scriptstyle(t)}$};
\node[right] at (2.8,2.6) {$\scriptstyle \nakayamai^{\scriptstyle(t)}$};
\node[right] at (0.45,0.4) {$\scriptstyle j^{\scriptstyle(y-t-1)}$};
\node[right] at (0.45,2.9) {$\scriptstyle j^{\scriptstyle(1)}$};
\draw[ultra thick, blue] (0,-0.4)--(0,0) .. controls ++(0,0.8) and ++(0,-0.8)  .. (2.8,3.2)--(2.8,3.6); 
\draw[ultra thick, red] (2.8,-0.4)--(2.8,-0) .. controls ++(0,0.8) and ++(0,-0.8)  .. (0,2.8)--(0,3.6);
\draw[ultra thick, red] (2.8,0)--(2.8,0.4) .. controls ++(0,0.8) and ++(0,-0.8)  .. (0,3.2)--(0,3.6);
  %\draw[ultra thick, blue] (0,0)--(0,0.3) .. controls ++(0,0.35) and ++(0,-0.35)  .. (2.8,2.3); 
    %\draw[ultra thick, red] (2.8,0)--(2.8,0.3) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0,2.3); 
    %\draw[thick] (0,0)--(0,-0.2) .. controls ++(0,-0.35) and ++(0,0.35) .. (0.4,-0.9)--(0.4,-1) 
  %.. controls ++(0,-0.35) and ++(0,0.35) .. (0.8,-1.7)--(0.8,-2.8); 
  %\draw[thick] (0,0)--(0,-0.2) .. controls ++(0,-0.5) and ++(0,0.5) .. (-0.8,-1.5)--(-0.8,-2.8);
      %\node[below] at (0.4,0.5) {$1$};
      %\node[above] at (0.4,1.5) {$1$};
             \draw[thick, fill=white]  (2,2.1) circle (5pt);
             %%
               %%
               %%
      %%%%%%%%%%%%
        \draw[thick, black, fill=black]  (0,1.2) circle (6pt);
        \draw[thick,black, fill=black] (2.8,1.2)  circle (6pt);
                   \draw[decorate, decoration={snake,segment length=5pt, amplitude=1pt}, line width=1mm, black] (0,1.2)--(2.8,1.2) ;
      \draw[thick, lime, fill=lime] (0,1.2) circle (5pt);
        \draw[thick, lime, fill=lime] (2.8,1.2)  circle (5pt);
      \draw[decorate, decoration={snake,segment length=5pt, amplitude=1pt}, line width=0.5mm, lime] (0,1.2)--(2.8,1.2) ; 
\end{tikzpicture}}
-
\hackcenter{
\begin{tikzpicture}[scale=0.7]
\node[below] at (0,-0.4) {$\scriptstyle i^{\scriptstyle(x)}$};
\node[below] at (2.8,-0.4) {$\scriptstyle j^{\scriptstyle(y)}$};
\node[above] at (0,3.6) {$\scriptstyle j^{\scriptstyle(y)}$};
\node[above] at (2.8,3.6) {$\scriptstyle \nakayamai^{\scriptstyle(x)}$};
\draw[ultra thick, blue] (0,-0.4)--(0,1.8); 
\draw[ultra thick, red] (0,1.3)--(0,3.6); 
\draw[ultra thick, blue] (2.8,1.9)--(2.8,3.6); 
\draw[ultra thick, red] (2.8,-0.4)--(2.8,1.9); 
\node[left] at (-0.3,0.4) {$\scriptstyle i^{\scriptstyle(t)}$};
\node[right] at (2.9,2.9) {$\scriptstyle \nakayamai^{\scriptstyle(1)}$};
\node[right] at (0.35,2.9) {$\scriptstyle j^{\scriptstyle(y-t-1)}$};
\draw[ultra thick, blue] (0,-0.4)--(0,0) .. controls ++(0,0.8) and ++(0,-0.8)  .. (2.8,3.2)--(2.8,3.6); 
\draw[ultra thick, red] (2.8,-0.4)--(2.8,-0).. controls ++(0,0.8) and ++(0,-0.8)  .. (0,3.2)--(0,3.6);
  %\draw[ultra thick, blue] (0,0)--(0,0.3) .. controls ++(0,0.35) and ++(0,-0.35)  .. (2.8,2.3); 
    %\draw[ultra thick, red] (2.8,0)--(2.8,0.3) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0,2.3); 
    %\draw[thick] (0,0)--(0,-0.2) .. controls ++(0,-0.35) and ++(0,0.35) .. (0.4,-0.9)--(0.4,-1) 
  %.. controls ++(0,-0.35) and ++(0,0.35) .. (0.8,-1.7)--(0.8,-2.8); 
  %\draw[thick] (0,0)--(0,-0.2) .. controls ++(0,-0.5) and ++(0,0.5) .. (-0.8,-1.5)--(-0.8,-2.8);
      %\node[below] at (0.4,0.5) {$1$};
      %\node[above] at (0.4,1.5) {$1$};
      \draw[ultra thick, blue] (0,0.4) .. controls ++(0,0.4) and ++(0,-0.4)  .. (-1,1)--(-1,2.1); 
        \draw[ultra thick, red] (-1,2.1)--(-1,2.2) .. controls ++(0,0.4) and ++(0,-0.4)  .. (0,2.8); 
              \draw[ultra thick, red] (2.8,0.4) .. controls ++(0,0.4) and ++(0,-0.4)  .. (3.8,1)--(3.8,1.2); 
        \draw[ultra thick, blue] (3.8,1.2)--(3.8,2.2) .. controls ++(0,0.4) and ++(0,-0.4)  .. (2.8,2.8); 
             \draw[thick, fill=white]  (2.2,2.3) circle (5pt);
             %%
      %%
                %%%%%%%%%%%%%%
           \draw[thick, black, fill=black]  (-1,1.9) circle (6pt);
        \draw[thick,black, fill=black] (2.8,1.9)  circle (6pt);
                   \draw[decorate, decoration={snake,segment length=5pt, amplitude=1pt}, line width=1mm, black] (-1,1.9)--(2.8,1.9) ;
      \draw[thick, lime, fill=lime] (-1,1.9) circle (5pt);
        \draw[thick, lime, fill=lime] (2.8,1.9)  circle (5pt);
      \draw[decorate, decoration={snake,segment length=5pt, amplitude=1pt}, line width=0.5mm, lime] (-1,1.9)--(2.8,1.9) ;      
      %%%%%%%%%%%%
          \draw[thick, black, fill=black]  (0,1.3) circle (6pt);
        \draw[thick,black, fill=black] (3.8,1.3)  circle (6pt);
                   \draw[decorate, decoration={snake,segment length=5pt, amplitude=1pt}, line width=1mm, black] (0,1.3)--(3.8,1.3) ;
      \draw[thick, lime, fill=lime] (0,1.3) circle (5pt);
        \draw[thick, lime, fill=lime] (3.8,1.3)  circle (5pt);
      \draw[decorate, decoration={snake,segment length=5pt, amplitude=1pt}, line width=0.5mm, lime] (0,1.3)--(3.8,1.3) ;          
\end{tikzpicture}}
\right)
\\
&\hspace{5mm}
\substack{ (\ref{KnotholeRel})\\ \textstyle =\\ \,}
\frac{1}{y}
\sum_{ t \in \Z_{\geq 0} }
(-1)^t
\left(
(y-t)
\hspace{-3mm}
\hackcenter{
\begin{tikzpicture}[scale=0.7]
\node[below] at (0,-0.4) {$\scriptstyle i^{\scriptstyle(x)}$};
\node[below] at (2.8,-0.4) {$\scriptstyle j^{\scriptstyle(y)}$};
\node[above] at (0,3.6) {$\scriptstyle j^{\scriptstyle(y)}$};
\node[above] at (2.8,3.6) {$\scriptstyle \nakayamai^{\scriptstyle(x)}$};
\draw[ultra thick, blue] (0,-0.4)--(0,2.2); 
\draw[ultra thick, red] (0,1.2)--(0,3.6); 
\draw[ultra thick, blue] (2.8,1.2)--(2.8,3.6); 
\draw[ultra thick, red] (2.8,-0.4)--(2.8,1.2); 
\node[left] at (0,0.8) {$\scriptstyle i^{\scriptstyle(t)}$};
\node[right] at (2.8,2.6) {$\scriptstyle \nakayamai^{\scriptstyle(t)}$};
\node[right] at (0.25,0.5) {$\scriptstyle i^{\scriptstyle(y-t)}$};
\node[right] at (0.25,2.9) {$\scriptstyle j^{\scriptstyle(y-t)}$};
\draw[ultra thick, blue] (0,-0.4)--(0,0) .. controls ++(0,0.8) and ++(0,-0.8)  .. (2.8,3.2)--(2.8,3.6); 
\draw[ultra thick, red] (2.8,-0.4)--(2.8,-0) .. controls ++(0,0.8) and ++(0,-0.8)  .. (0,3.2)--(0,3.6);
  %\draw[ultra thick, blue] (0,0)--(0,0.3) .. controls ++(0,0.35) and ++(0,-0.35)  .. (2.8,2.3); 
    %\draw[ultra thick, red] (2.8,0)--(2.8,0.3) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0,2.3); 
    %\draw[thick] (0,0)--(0,-0.2) .. controls ++(0,-0.35) and ++(0,0.35) .. (0.4,-0.9)--(0.4,-1) 
  %.. controls ++(0,-0.35) and ++(0,0.35) .. (0.8,-1.7)--(0.8,-2.8); 
  %\draw[thick] (0,0)--(0,-0.2) .. controls ++(0,-0.5) and ++(0,0.5) .. (-0.8,-1.5)--(-0.8,-2.8);
      %\node[below] at (0.4,0.5) {$1$};
      %\node[above] at (0.4,1.5) {$1$};
             \draw[thick, fill=white]  (2,2.1) circle (5pt);
             %%
      %%%%%%%
         \draw[thick, black, fill=black]  (0,1.2) circle (6pt);
        \draw[thick,black, fill=black] (2.8,1.2)  circle (6pt);
                   \draw[decorate, decoration={snake,segment length=5pt, amplitude=1pt}, line width=1mm, black] (0,1.2)--(2.8,1.2) ;
      \draw[thick, lime, fill=lime] (0,1.2) circle (5pt);
        \draw[thick, lime, fill=lime] (2.8,1.2)  circle (5pt);
      \draw[decorate, decoration={snake,segment length=5pt, amplitude=1pt}, line width=0.5mm, lime] (0,1.2)--(2.8,1.2) ; 
\end{tikzpicture}}
-
(t+1)
\hackcenter{
\begin{tikzpicture}[scale=0.7]
\node[below] at (0,-0.4) {$\scriptstyle i^{\scriptstyle(x)}$};
\node[below] at (2.8,-0.4) {$\scriptstyle j^{\scriptstyle(y)}$};
\node[above] at (0,3.6) {$\scriptstyle j^{\scriptstyle(y)}$};
\node[above] at (2.8,3.6) {$\scriptstyle \nakayamai^{\scriptstyle(x)}$};
\draw[ultra thick, blue] (0,-0.4)--(0,2.2); 
\draw[ultra thick, red] (0,1.2)--(0,3.6); 
\draw[ultra thick, blue] (2.8,1.2)--(2.8,3.6); 
\draw[ultra thick, red] (2.8,-0.4)--(2.8,1.2); 
\node[left] at (0,0.8) {$\scriptstyle i^{\scriptstyle(t+1)}$};
\node[right] at (2.8,2.6) {$\scriptstyle \nakayamai^{\scriptstyle(t+1)}$};
\node[right] at (0.25,0.5) {$\scriptstyle i^{\scriptstyle(y-t-1)}$};
\node[right] at (0.25,2.9) {$\scriptstyle j^{\scriptstyle(y-t-1)}$};
\draw[ultra thick, blue] (0,-0.4)--(0,0) .. controls ++(0,0.8) and ++(0,-0.8)  .. (2.8,3.2)--(2.8,3.6); 
\draw[ultra thick, red] (2.8,-0.4)--(2.8,-0) .. controls ++(0,0.8) and ++(0,-0.8)  .. (0,3.2)--(0,3.6);
  %\draw[ultra thick, blue] (0,0)--(0,0.3) .. controls ++(0,0.35) and ++(0,-0.35)  .. (2.8,2.3); 
    %\draw[ultra thick, red] (2.8,0)--(2.8,0.3) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0,2.3); 
    %\draw[thick] (0,0)--(0,-0.2) .. controls ++(0,-0.35) and ++(0,0.35) .. (0.4,-0.9)--(0.4,-1) 
  %.. controls ++(0,-0.35) and ++(0,0.35) .. (0.8,-1.7)--(0.8,-2.8); 
  %\draw[thick] (0,0)--(0,-0.2) .. controls ++(0,-0.5) and ++(0,0.5) .. (-0.8,-1.5)--(-0.8,-2.8);
      %\node[below] at (0.4,0.5) {$1$};
      %\node[above] at (0.4,1.5) {$1$};
             \draw[thick, fill=white]  (2,2.1) circle (5pt);
             %%
      %%%%%%%%
        \draw[thick, black, fill=black]  (0,1.2) circle (6pt);
        \draw[thick,black, fill=black] (2.8,1.2)  circle (6pt);
                   \draw[decorate, decoration={snake,segment length=5pt, amplitude=1pt}, line width=1mm, black] (0,1.2)--(2.8,1.2) ;
      \draw[thick, lime, fill=lime] (0,1.2) circle (5pt);
        \draw[thick, lime, fill=lime] (2.8,1.2)  circle (5pt);
      \draw[decorate, decoration={snake,segment length=5pt, amplitude=1pt}, line width=0.5mm, lime] (0,1.2)--(2.8,1.2) ; 
\end{tikzpicture}}
\right)\\
&=
\frac{1}{y}
\sum_{ t \in \Z_{\geq 0} }
(-1)^t
\left(
(y-t) +t
\right)
\hspace{-3mm}
\hackcenter{
\begin{tikzpicture}[scale=0.7]
\node[below] at (0,-0.4) {$\scriptstyle i^{\scriptstyle(x)}$};
\node[below] at (2.8,-0.4) {$\scriptstyle j^{\scriptstyle(y)}$};
\node[above] at (0,3.6) {$\scriptstyle j^{\scriptstyle(y)}$};
\node[above] at (2.8,3.6) {$\scriptstyle \nakayamai^{\scriptstyle(x)}$};
\draw[ultra thick, blue] (0,-0.4)--(0,2.2); 
\draw[ultra thick, red] (0,1.2)--(0,3.6); 
\draw[ultra thick, blue] (2.8,1.2)--(2.8,3.6); 
\draw[ultra thick, red] (2.8,-0.4)--(2.8,1.2); 
\node[left] at (0,0.8) {$\scriptstyle i^{\scriptstyle(t)}$};
\node[right] at (2.8,2.6) {$\scriptstyle \nakayamai^{\scriptstyle(t)}$};
\node[right] at (0.25,0.5) {$\scriptstyle i^{\scriptstyle(y-t)}$};
\node[right] at (0.25,2.9) {$\scriptstyle j^{\scriptstyle(y-t)}$};
\draw[ultra thick, blue] (0,-0.4)--(0,0) .. controls ++(0,0.8) and ++(0,-0.8)  .. (2.8,3.2)--(2.8,3.6); 
\draw[ultra thick, red] (2.8,-0.4)--(2.8,-0) .. controls ++(0,0.8) and ++(0,-0.8)  .. (0,3.2)--(0,3.6);
  %\draw[ultra thick, blue] (0,0)--(0,0.3) .. controls ++(0,0.35) and ++(0,-0.35)  .. (2.8,2.3); 
    %\draw[ultra thick, red] (2.8,0)--(2.8,0.3) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0,2.3); 
    %\draw[thick] (0,0)--(0,-0.2) .. controls ++(0,-0.35) and ++(0,0.35) .. (0.4,-0.9)--(0.4,-1) 
  %.. controls ++(0,-0.35) and ++(0,0.35) .. (0.8,-1.7)--(0.8,-2.8); 
  %\draw[thick] (0,0)--(0,-0.2) .. controls ++(0,-0.5) and ++(0,0.5) .. (-0.8,-1.5)--(-0.8,-2.8);
      %\node[below] at (0.4,0.5) {$1$};
      %\node[above] at (0.4,1.5) {$1$};
             \draw[thick, fill=white]  (2,2.1) circle (5pt);
             %%
      %%%%%%%
         \draw[thick, black, fill=black]  (0,1.2) circle (6pt);
        \draw[thick,black, fill=black] (2.8,1.2)  circle (6pt);
                   \draw[decorate, decoration={snake,segment length=5pt, amplitude=1pt}, line width=1mm, black] (0,1.2)--(2.8,1.2) ;
      \draw[thick, lime, fill=lime] (0,1.2) circle (5pt);
        \draw[thick, lime, fill=lime] (2.8,1.2)  circle (5pt);
      \draw[decorate, decoration={snake,segment length=5pt, amplitude=1pt}, line width=0.5mm, lime] (0,1.2)--(2.8,1.2) ; 
\end{tikzpicture}}
=
\sum_{ t \in \Z_{\geq 0} }
(-1)^t
\hspace{-3mm}
\hackcenter{
\begin{tikzpicture}[scale=0.7]
\node[below] at (0,-0.4) {$\scriptstyle i^{\scriptstyle(x)}$};
\node[below] at (2.8,-0.4) {$\scriptstyle j^{\scriptstyle(y)}$};
\node[above] at (0,3.6) {$\scriptstyle j^{\scriptstyle(y)}$};
\node[above] at (2.8,3.6) {$\scriptstyle \nakayamai^{\scriptstyle(x)}$};
\draw[ultra thick, blue] (0,-0.4)--(0,2.2); 
\draw[ultra thick, red] (0,1.2)--(0,3.6); 
\draw[ultra thick, blue] (2.8,1.2)--(2.8,3.6); 
\draw[ultra thick, red] (2.8,-0.4)--(2.8,1.2); 
\node[left] at (0,0.8) {$\scriptstyle i^{\scriptstyle(t)}$};
\node[right] at (2.8,2.6) {$\scriptstyle \nakayamai^{\scriptstyle(t)}$};
\node[right] at (0.25,0.5) {$\scriptstyle i^{\scriptstyle(y-t)}$};
\node[right] at (0.25,2.9) {$\scriptstyle j^{\scriptstyle(y-t)}$};
\draw[ultra thick, blue] (0,-0.4)--(0,0) .. controls ++(0,0.8) and ++(0,-0.8)  .. (2.8,3.2)--(2.8,3.6); 
\draw[ultra thick, red] (2.8,-0.4)--(2.8,-0) .. controls ++(0,0.8) and ++(0,-0.8)  .. (0,3.2)--(0,3.6);
  %\draw[ultra thick, blue] (0,0)--(0,0.3) .. controls ++(0,0.35) and ++(0,-0.35)  .. (2.8,2.3); 
    %\draw[ultra thick, red] (2.8,0)--(2.8,0.3) .. controls ++(0,0.35) and ++(0,-0.35)  .. (0,2.3); 
    %\draw[thick] (0,0)--(0,-0.2) .. controls ++(0,-0.35) and ++(0,0.35) .. (0.4,-0.9)--(0.4,-1) 
  %.. controls ++(0,-0.35) and ++(0,0.35) .. (0.8,-1.7)--(0.8,-2.8); 
  %\draw[thick] (0,0)--(0,-0.2) .. controls ++(0,-0.5) and ++(0,0.5) .. (-0.8,-1.5)--(-0.8,-2.8);
      %\node[below] at (0.4,0.5) {$1$};
      %\node[above] at (0.4,1.5) {$1$};
             \draw[thick, fill=white]  (2,2.1) circle (5pt);
             %%
      %%%%%%%
         \draw[thick, black, fill=black]  (0,1.2) circle (6pt);
        \draw[thick,black, fill=black] (2.8,1.2)  circle (6pt);
                   \draw[decorate, decoration={snake,segment length=5pt, amplitude=1pt}, line width=1mm, black] (0,1.2)--(2.8,1.2) ;
      \draw[thick, lime, fill=lime] (0,1.2) circle (5pt);
        \draw[thick, lime, fill=lime] (2.8,1.2)  circle (5pt);
      \draw[decorate, decoration={snake,segment length=5pt, amplitude=1pt}, line width=0.5mm, lime] (0,1.2)--(2.8,1.2) ; 
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[scale=.8]
  \draw[ultra thick, blue] (0,-0.2)--(0,1.8);
   \draw[thick, fill=black]  (0,0.9) circle (5pt);
     \node[right] at  (0.15,0.9)  {$\scriptstyle \ell$};
     \node[below] at (0,-0.2) {$ \scriptstyle i^{ \scriptstyle (1)}$};
      \node[above] at (0,1.8) {$ i^{ \scriptstyle (1)}$};
      \node[] at  (0.85,0.9)  {$\scriptstyle \cdots$};
      \draw[ultra thick, blue] (1.5,-0.2)--(1.5,1.8);
   \draw[thick, fill=black]  (1.5,0.9) circle (5pt);
     \node[right] at  (1.65,0.9)  {$\scriptstyle \ell$};
     \node[below] at (1.5,-0.2) {$ \scriptstyle i^{ \scriptstyle (1)}$};
      \node[above] at (1.5,1.8) {$ i^{ \scriptstyle (1)}$};
      \node[above] at  (0.75,1.8)  {$\scriptstyle \cdots$};
       \node[below] at  (0.75,-0.2)  {$\scriptstyle \cdots$};
\end{tikzpicture}
}
= 
\sum_{\sigma \in \mathfrak{S}_d}
\gamma_i^{d- u(\sigma)}
\hackcenter{
\begin{tikzpicture}[scale=.8]
  \draw[ultra thick, blue] (0,-0.2)--(0,1.8);
   \draw[thick, fill=black]  (0,0.8) circle (5pt);
     \node[right] at  (0.15,0.8)  {$\scriptstyle \ell-1$};
     \node[below] at (0,-0.2) {$ \scriptstyle i^{ \scriptstyle (1)}$};
      \node[above] at (0,1.8) {$ i^{ \scriptstyle (1)}$};
      \node[] at  (0.75,1.15)  {$\scriptstyle \cdots$};
      \draw[ultra thick, blue] (1.5,-0.2)--(1.5,1.8);
   \draw[thick, fill=black]  (1.5,0.8) circle (5pt);
     \node[right] at  (1.65,0.8)  {$\scriptstyle \ell-1$};
     \node[below] at (1.5,-0.2) {$ \scriptstyle i^{ \scriptstyle (1)}$};
      \node[above] at (1.5,1.8) {$ i^{ \scriptstyle (1)}$};
      \node[above] at  (0.75,1.8)  {$\scriptstyle \cdots$};
       \node[below] at  (0.75,-0.2)  {$\scriptstyle \cdots$};
         \draw[thick, fill=yellow]  (0,1.35) circle (9pt);
       \node[] at (0,1.35) {$  \scriptstyle i^\vee$};
            \draw[thick, fill=yellow]  (1.5,1.35) circle (9pt);
       \node[] at (1.5,1.35) {$  \scriptstyle i^\vee$};
       %%%
        \draw[draw=black, rounded corners, thick, fill=lime] (-0.2,0) rectangle ++(2,0.5);
    \node at (0.75,0.25) {$\scriptstyle \sigma$};
\end{tikzpicture}
\begin{align*}
\\
\hackcenter{}
\hackcenter{
\begin{overpic}[height=23mm]{WebAffImages/PURE1.pdf}
  \put(7,-1){\makebox(0,0)[t]{$\scriptstyle i^{(1)}$}}
   \put(50,-1){\makebox(0,0)[t]{$\scriptstyle i^{(1)}$}}     
     \put(7,101){\makebox(0,0)[b]{$\scriptstyle i^{(1)}$}}
   \put(50,101){\makebox(0,0)[b]{$\scriptstyle i^{(1)}$}}         
                    \put(15,50){\makebox(0,0)[l]{$\scriptstyle \ell$}}   
                      \put(60,50){\makebox(0,0)[l]{$\scriptstyle \ell$}}   
                         \put(32,50){\makebox(0,0)[]{$\scriptstyle \cdots$}}   
                          \put(30,101){\makebox(0,0)[]{$\scriptstyle \cdots$}}   
                           \put(30,-1){\makebox(0,0)[]{$\scriptstyle \cdots$}}   
\end{overpic}
}
\quad
&
\substack{
\textup{L.}\ref{righttoleftthin}
\\
=
\\
{}
}
\quad
\hackcenter{
\begin{overpic}[height=23mm]{WebAffImages/PURE2.pdf}
  \put(7,-1){\makebox(0,0)[t]{$\scriptstyle i^{(1)}$}}
   \put(50,-1){\makebox(0,0)[t]{$\scriptstyle i^{(1)}$}}     
     \put(72,-1){\makebox(0,0)[t]{$\scriptstyle i^{(1)}$}}
   \put(93,-1){\makebox(0,0)[t]{$\scriptstyle i^{(1)}$}}     
     \put(7,101){\makebox(0,0)[b]{$\scriptstyle i^{(1)}$}}
   \put(50,101){\makebox(0,0)[b]{$\scriptstyle i^{(1)}$}}  
        \put(72,101){\makebox(0,0)[b]{$\scriptstyle i^{(1)}$}}
   \put(93,101){\makebox(0,0)[b]{$\scriptstyle i^{(1)}$}}            
                    \put(-1,57){\makebox(0,0)[]{$\scriptstyle \ell$}}   
                      \put(40,57){\makebox(0,0)[]{$\scriptstyle \ell$}}   
                      \put(81,57){\makebox(0,0)[]{$\scriptstyle \ell$}}   
                      \put(102,57){\makebox(0,0)[]{$\scriptstyle \ell$}}  
                         \put(30,50){\makebox(0,0)[]{$\scriptstyle \cdots$}}   
                          \put(30,101){\makebox(0,0)[]{$\scriptstyle \cdots$}}   
                           \put(30,-1){\makebox(0,0)[]{$\scriptstyle \cdots$}}   
\end{overpic}
}
\quad
=
\hspace{-2mm}
\sum_{\sigma \in \mathfrak{S}_{d-1}}
\hspace{-2mm}
(\gamma_i^{d- 1-u(\sigma)})
\hspace{4mm}
\hackcenter{
\begin{overpic}[height=23mm]{WebAffImages/PURE3.pdf}
  \put(7,-1){\makebox(0,0)[t]{$\scriptstyle i^{(1)}$}}
   \put(50,-1){\makebox(0,0)[t]{$\scriptstyle i^{(1)}$}}     
     \put(72,-1){\makebox(0,0)[t]{$\scriptstyle i^{(1)}$}}
   \put(93,-1){\makebox(0,0)[t]{$\scriptstyle i^{(1)}$}}     
     \put(7,101){\makebox(0,0)[b]{$\scriptstyle i^{(1)}$}}
   \put(50,101){\makebox(0,0)[b]{$\scriptstyle i^{(1)}$}}  
        \put(72,101){\makebox(0,0)[b]{$\scriptstyle i^{(1)}$}}
   \put(93,101){\makebox(0,0)[b]{$\scriptstyle i^{(1)}$}}            
                    \put(-1,44){\makebox(0,0)[]{$\scriptstyle \ell \hspace{-0.5mm}- \hspace{-0.5mm}1$}}   
                      \put(40,44){\makebox(0,0)[]{$\scriptstyle \ell \hspace{-0.5mm}- \hspace{-0.5mm}1$}}   
                      \put(62,44){\makebox(0,0)[]{$\scriptstyle \ell \hspace{-0.5mm}- \hspace{-0.5mm}1$}}   
                      \put(102,45){\makebox(0,0)[]{$\scriptstyle \ell $}}  
                         \put(28,62){\makebox(0,0)[]{$\scriptstyle \cdots$}}   
                          \put(30,101){\makebox(0,0)[]{$\scriptstyle \cdots$}}   
                           \put(30,-1){\makebox(0,0)[]{$\scriptstyle \cdots$}}   
        \put(42,30){\makebox(0,0)[]{$\scriptstyle \sigma$}}   
         \put(9,72){\makebox(0,0)[]{$\scriptstyle i^{\hspace{-.4mm}\vee}$}}
 \put(51,72){\makebox(0,0)[]{$\scriptstyle i^{\hspace{-.4mm}\vee}$}}
 \put(72.5,72){\makebox(0,0)[]{$\scriptstyle i^{\hspace{-.4mm}\vee}$}}
\end{overpic}
}
\\
\\
\\
&
\substack{
\textup{L.}\ref{righttoleftthin}
\\
=
\\
{}
}
\hspace{-2mm}
\sum_{\sigma \in \mathfrak{S}_{d-1}}
\hspace{-2mm}
(\gamma_i^{d- 1-u(\sigma)})
\hspace{4mm}
\hackcenter{
\begin{overpic}[height=23mm]{WebAffImages/PURE4.pdf}
  \put(7,-1){\makebox(0,0)[t]{$\scriptstyle i^{(1)}$}}
   \put(50,-1){\makebox(0,0)[t]{$\scriptstyle i^{(1)}$}}     
     \put(72,-1){\makebox(0,0)[t]{$\scriptstyle i^{(1)}$}}
   \put(93,-1){\makebox(0,0)[t]{$\scriptstyle i^{(1)}$}}     
     \put(7,101){\makebox(0,0)[b]{$\scriptstyle i^{(1)}$}}
   \put(50,101){\makebox(0,0)[b]{$\scriptstyle i^{(1)}$}}  
        \put(72,101){\makebox(0,0)[b]{$\scriptstyle i^{(1)}$}}
   \put(93,101){\makebox(0,0)[b]{$\scriptstyle i^{(1)}$}}            
                    \put(-1,56){\makebox(0,0)[]{$\scriptstyle \ell \hspace{-0.5mm}- \hspace{-0.5mm}1$}}   
                      \put(40,56){\makebox(0,0)[]{$\scriptstyle \ell \hspace{-0.5mm}- \hspace{-0.5mm}1$}}   
                      \put(61,56){\makebox(0,0)[]{$\scriptstyle \ell \hspace{-0.5mm}- \hspace{-0.5mm}1$}}   
                      \put(101,56){\makebox(0,0)[]{$\scriptstyle \ell \hspace{-0.5mm}- \hspace{-0.5mm}1$}}  
                         \put(30,76){\makebox(0,0)[]{$\scriptstyle \cdots$}}   
                          \put(30,101){\makebox(0,0)[]{$\scriptstyle \cdots$}}   
                           \put(30,-1){\makebox(0,0)[]{$\scriptstyle \cdots$}}   
        \put(42,29.5){\makebox(0,0)[]{$\scriptstyle \sigma$}}   
         \put(9,83){\makebox(0,0)[]{$\scriptstyle i^{\hspace{-.4mm}\vee}$}}
 \put(51,83){\makebox(0,0)[]{$\scriptstyle i^{\hspace{-.4mm}\vee}$}}
 \put(92,83){\makebox(0,0)[]{$\scriptstyle i^{\hspace{-.4mm}\vee}$}}
\end{overpic}
}\\
\\
\\
&\substack{
(\ref{DotCrossRel})
\\
=
\\
{}
}
\quad
\hspace{-4mm}
\sum_{\sigma \in \mathfrak{S}_{d-1}}
\hspace{-2mm}
(\gamma_i^{d- 1-u(\sigma)})
\hspace{4mm}
\hackcenter{
\begin{overpic}[height=23mm]{WebAffImages/PURE5.pdf}
  \put(7,-1){\makebox(0,0)[t]{$\scriptstyle i^{(1)}$}}
   \put(50,-1){\makebox(0,0)[t]{$\scriptstyle i^{(1)}$}}     
     \put(72,-1){\makebox(0,0)[t]{$\scriptstyle i^{(1)}$}}
   \put(93,-1){\makebox(0,0)[t]{$\scriptstyle i^{(1)}$}}     
     \put(7,101){\makebox(0,0)[b]{$\scriptstyle i^{(1)}$}}
   \put(50,101){\makebox(0,0)[b]{$\scriptstyle i^{(1)}$}}  
        \put(72,101){\makebox(0,0)[b]{$\scriptstyle i^{(1)}$}}
   \put(93,101){\makebox(0,0)[b]{$\scriptstyle i^{(1)}$}}            
                    \put(-1,56){\makebox(0,0)[]{$\scriptstyle \ell \hspace{-0.5mm}- \hspace{-0.5mm}1$}}   
                      \put(40,56){\makebox(0,0)[]{$\scriptstyle \ell \hspace{-0.5mm}- \hspace{-0.5mm}1$}}   
                      \put(62,56){\makebox(0,0)[]{$\scriptstyle \ell$}}   
                      \put(101,56){\makebox(0,0)[]{$\scriptstyle \ell \hspace{-0.5mm}- \hspace{-0.5mm}1$}}  
                         \put(30,76){\makebox(0,0)[]{$\scriptstyle \cdots$}}   
                          \put(30,101){\makebox(0,0)[]{$\scriptstyle \cdots$}}   
                           \put(30,-1){\makebox(0,0)[]{$\scriptstyle \cdots$}}   
        \put(42,29.5){\makebox(0,0)[]{$\scriptstyle \sigma$}}   
         \put(9,83){\makebox(0,0)[]{$\scriptstyle i^{\hspace{-.4mm}\vee}$}}
 \put(51,83){\makebox(0,0)[]{$\scriptstyle i^{\hspace{-.4mm}\vee}$}}
 \put(92,83){\makebox(0,0)[]{$\scriptstyle i^{\hspace{-.4mm}\vee}$}}
\end{overpic}
}
\quad
+
\hspace{-2mm}
\sum_{\sigma \in \mathfrak{S}_{d-1}}
\hspace{-2mm}
(\gamma_i^{d- 1-u(\sigma)})
\hspace{4mm}
\hackcenter{
\begin{overpic}[height=23mm]{WebAffImages/PURE6.pdf}
  \put(7,-1){\makebox(0,0)[t]{$\scriptstyle i^{(1)}$}}
   \put(50,-1){\makebox(0,0)[t]{$\scriptstyle i^{(1)}$}}     
     \put(72,-1){\makebox(0,0)[t]{$\scriptstyle i^{(1)}$}}
   \put(93,-1){\makebox(0,0)[t]{$\scriptstyle i^{(1)}$}}     
     \put(7,101){\makebox(0,0)[b]{$\scriptstyle i^{(1)}$}}
   \put(50,101){\makebox(0,0)[b]{$\scriptstyle i^{(1)}$}}  
        \put(72,101){\makebox(0,0)[b]{$\scriptstyle i^{(1)}$}}
   \put(93,101){\makebox(0,0)[b]{$\scriptstyle i^{(1)}$}}            
                    \put(-1,56){\makebox(0,0)[]{$\scriptstyle \ell \hspace{-0.5mm}- \hspace{-0.5mm}1$}}   
                      \put(40,56){\makebox(0,0)[]{$\scriptstyle \ell \hspace{-0.5mm}- \hspace{-0.5mm}1$}}   
                      \put(61,56){\makebox(0,0)[]{$\scriptstyle \ell \hspace{-0.5mm}- \hspace{-0.5mm}1$}}   
                      \put(102,56){\makebox(0,0)[]{$\scriptstyle \ell \hspace{-0.5mm}- \hspace{-0.5mm}1$}}  
                         \put(30,76){\makebox(0,0)[]{$\scriptstyle \cdots$}}   
                          \put(30,101){\makebox(0,0)[]{$\scriptstyle \cdots$}}   
                           \put(30,-1){\makebox(0,0)[]{$\scriptstyle \cdots$}}   
        \put(42,29.5){\makebox(0,0)[]{$\scriptstyle \sigma$}}   
         \put(9,83){\makebox(0,0)[]{$\scriptstyle i^{\hspace{-.4mm}\vee}$}}
 \put(51,83){\makebox(0,0)[]{$\scriptstyle i^{\hspace{-.4mm}\vee}$}}
  \put(71.5,83){\makebox(0,0)[]{$\scriptstyle i^{\hspace{-.4mm}\vee}$}}
 \put(92,83){\makebox(0,0)[]{$\scriptstyle i^{\hspace{-.4mm}\vee}$}}
\end{overpic}
}
\\
\\
\\
&
\substack{
\textup{L.}\ref{CoxArb}
\\
=
\\
{}
}
\hspace{-2mm}
\sum_{\sigma \in \mathfrak{S}_{d-1}}
\hspace{-2mm}
(\gamma_i^{d- 1-u(\sigma)})
\hspace{4mm}
\hackcenter{
\begin{overpic}[height=23mm]{WebAffImages/PURE7.pdf}
  \put(7,-1){\makebox(0,0)[t]{$\scriptstyle i^{(1)}$}}
   \put(50,-1){\makebox(0,0)[t]{$\scriptstyle i^{(1)}$}}     
     \put(72,-1){\makebox(0,0)[t]{$\scriptstyle i^{(1)}$}}
   \put(93,-1){\makebox(0,0)[t]{$\scriptstyle i^{(1)}$}}     
     \put(7,101){\makebox(0,0)[b]{$\scriptstyle i^{(1)}$}}
   \put(50,101){\makebox(0,0)[b]{$\scriptstyle i^{(1)}$}}  
        \put(72,101){\makebox(0,0)[b]{$\scriptstyle i^{(1)}$}}
   \put(93,101){\makebox(0,0)[b]{$\scriptstyle i^{(1)}$}}            
                    \put(-1,56){\makebox(0,0)[]{$\scriptstyle \ell \hspace{-0.5mm}- \hspace{-0.5mm}1$}}   
                      \put(40,56){\makebox(0,0)[]{$\scriptstyle \ell \hspace{-0.5mm}- \hspace{-0.5mm}1$}}   
                      \put(77,56){\makebox(0,0)[]{$\scriptstyle \ell$}}   
                      \put(102,56){\makebox(0,0)[]{$\scriptstyle \ell \hspace{-0.5mm}- \hspace{-0.5mm}1$}}  
                         \put(30,76){\makebox(0,0)[]{$\scriptstyle \cdots$}}   
                          \put(30,101){\makebox(0,0)[]{$\scriptstyle \cdots$}}   
                           \put(30,-1){\makebox(0,0)[]{$\scriptstyle \cdots$}}   
        \put(62,29.5){\makebox(0,0)[]{$\scriptstyle \sigma$}}   
         \put(9,83){\makebox(0,0)[]{$\scriptstyle i^{\hspace{-.4mm}\vee}$}}
 \put(51,83){\makebox(0,0)[]{$\scriptstyle i^{\hspace{-.4mm}\vee}$}}
 \put(92,83){\makebox(0,0)[]{$\scriptstyle i^{\hspace{-.4mm}\vee}$}}
\end{overpic}
}
\quad
+
\hspace{-2mm}
\sum_{
\substack{
\sigma \in \mathfrak{S}_{d}
\\
\sigma(d-1) = d}
}
\quad
\hspace{-2mm}
(\gamma_i^{d-u(\sigma)})
\hspace{4mm}
\hackcenter{
\begin{overpic}[height=23mm]{WebAffImages/PUREFIN.pdf}
  \put(7,-1){\makebox(0,0)[t]{$\scriptstyle i^{(1)}$}}
   \put(50,-1){\makebox(0,0)[t]{$\scriptstyle i^{(1)}$}}      
     \put(7,101){\makebox(0,0)[b]{$\scriptstyle i^{(1)}$}}
   \put(50,101){\makebox(0,0)[b]{$\scriptstyle i^{(1)}$}}       
                    \put(-1,56){\makebox(0,0)[]{$\scriptstyle \ell \hspace{-0.5mm}- \hspace{-0.5mm}1$}}   
                      \put(40,56){\makebox(0,0)[]{$\scriptstyle \ell \hspace{-0.5mm}- \hspace{-0.5mm}1$}}   
                         \put(30,76){\makebox(0,0)[]{$\scriptstyle \cdots$}}   
                          \put(30,101){\makebox(0,0)[]{$\scriptstyle \cdots$}}   
                           \put(30,-1){\makebox(0,0)[]{$\scriptstyle \cdots$}}   
        \put(33,29.5){\makebox(0,0)[]{$\scriptstyle \sigma$}}   
         \put(9,87){\makebox(0,0)[]{$\scriptstyle i^{\hspace{-.4mm}\vee}$}}
 \put(53,87){\makebox(0,0)[]{$\scriptstyle i^{\hspace{-.4mm}\vee}$}}
\end{overpic}
}
\\
\\
\\
&
\substack{
\textup{L.}\ref{righttoleftthin}
\\
=
\\
{}
}
\hspace{-3mm}
\sum_{\sigma \in \mathfrak{S}_{d-1}}
\quad
\hspace{-2mm}
(\gamma_i^{d- 1-u(\sigma)})
\hspace{4mm}
\hackcenter{
\begin{overpic}[height=23mm]{WebAffImages/indcycreplA.pdf}
  \put(7,-1){\makebox(0,0)[t]{$\scriptstyle i^{(1)}$}}
   \put(50,-1){\makebox(0,0)[t]{$\scriptstyle i^{(1)}$}}     
     \put(72,-1){\makebox(0,0)[t]{$\scriptstyle i^{(1)}$}}
   \put(93,-1){\makebox(0,0)[t]{$\scriptstyle i^{(1)}$}}     
     \put(7,101){\makebox(0,0)[b]{$\scriptstyle i^{(1)}$}}
   \put(50,101){\makebox(0,0)[b]{$\scriptstyle i^{(1)}$}}  
        \put(72,101){\makebox(0,0)[b]{$\scriptstyle i^{(1)}$}}
   \put(93,101){\makebox(0,0)[b]{$\scriptstyle i^{(1)}$}}            
                    \put(18,55){\makebox(0,0)[]{$\scriptstyle \ell \hspace{-0.5mm}- \hspace{-0.5mm}1$}}   
                              \put(49,47){\makebox(0,0)[]{$\scriptstyle \cdots$}}  
                      \put(58,55){\makebox(0,0)[]{$\scriptstyle \ell \hspace{-0.5mm}- \hspace{-0.5mm}1$}}   
                      \put(-2,29.5){\makebox(0,0)[]{$\scriptstyle \ell$}}   
                      \put(102,56){\makebox(0,0)[]{$\scriptstyle \ell \hspace{-0.5mm}- \hspace{-0.5mm}1$}}  
                         \put(30,76){\makebox(0,0)[]{$\scriptstyle \cdots$}}   
                          \put(30,101){\makebox(0,0)[]{$\scriptstyle \cdots$}}   
                           \put(30,-1){\makebox(0,0)[]{$\scriptstyle \cdots$}}   
        \put(62,29.5){\makebox(0,0)[]{$\scriptstyle \sigma$}}   
         \put(9,83){\makebox(0,0)[]{$\scriptstyle i^{\hspace{-.4mm}\vee}$}}
 \put(51,83){\makebox(0,0)[]{$\scriptstyle i^{\hspace{-.4mm}\vee}$}}
 \put(92,83){\makebox(0,0)[]{$\scriptstyle i^{\hspace{-.4mm}\vee}$}}
\end{overpic}
}
\quad
+
\hspace{-3mm}
\sum_{
\substack{
t \in [1,d-2]
\\
\sigma \in \mathfrak{S}_{d-1}}
}
\hspace{-2mm}
(\gamma_i^{d- 1-u(\sigma)})
\hspace{4mm}
\hackcenter{
\begin{overpic}[height=23mm]{WebAffImages/PURE9.pdf}
 \put(23,83){\makebox(0,0)[t]{$\scriptstyle \overbrace{\hspace{13mm}}^{t \textup{ strands}}$}}
  \put(5,-1){\makebox(0,0)[t]{$\scriptstyle i^{(1)}$}}
   \put(24,-1){\makebox(0,0)[t]{$\scriptstyle i^{(1)}$}}     
     \put(37,-1){\makebox(0,0)[t]{$\scriptstyle i^{(1)}$}}
   \put(50,-1){\makebox(0,0)[t]{$\scriptstyle i^{(1)}$}}     
      \put(68,-1){\makebox(0,0)[t]{$\scriptstyle i^{(1)}$}}   
         \put(82,-1){\makebox(0,0)[t]{$\scriptstyle i^{(1)}$}}  
               \put(95,-1){\makebox(0,0)[t]{$\scriptstyle i^{(1)}$}}  
  \put(5,63){\makebox(0,0)[b]{$\scriptstyle i^{(1)}$}}
   \put(24,63){\makebox(0,0)[b]{$\scriptstyle i^{(1)}$}}     
     \put(37,63){\makebox(0,0)[b]{$\scriptstyle i^{(1)}$}}
   \put(50,63){\makebox(0,0)[b]{$\scriptstyle i^{(1)}$}}     
      \put(68,63){\makebox(0,0)[b]{$\scriptstyle i^{(1)}$}}   
         \put(82,63){\makebox(0,0)[b]{$\scriptstyle i^{(1)}$}}  
               \put(95,63){\makebox(0,0)[b]{$\scriptstyle i^{(1)}$}}           
                    \put(-1,36){\makebox(0,0)[]{$\scriptstyle \ell \hspace{-0.5mm}- \hspace{-0.5mm}1$}}   
                       \put(18,36){\makebox(0,0)[]{$\scriptstyle \ell \hspace{-0.5mm}- \hspace{-0.5mm}1$}}   
                          \put(31,36){\makebox(0,0)[]{$\scriptstyle \ell \hspace{-0.5mm}- \hspace{-0.5mm}1$}}   
                             \put(44,36){\makebox(0,0)[]{$\scriptstyle \ell \hspace{-0.5mm}- \hspace{-0.5mm}1$}}   
                                \put(62,36){\makebox(0,0)[]{$\scriptstyle \ell \hspace{-0.5mm}- \hspace{-0.5mm}1$}}   
                                   \put(75.5,36){\makebox(0,0)[]{$\scriptstyle \ell \hspace{-0.5mm}- \hspace{-0.5mm}1$}}   
                                      \put(89,36){\makebox(0,0)[]{$\scriptstyle \ell \hspace{-0.5mm}- \hspace{-0.5mm}1$}}   
        \put(55,18){\makebox(0,0)[]{$\scriptstyle \sigma$}}   
         \put(5,53.5){\makebox(0,0)[]{$\scriptstyle i^{\hspace{-.4mm}\vee}$}}
 \put(24,53.5){\makebox(0,0)[]{$\scriptstyle i^{\hspace{-.4mm}\vee}$}}
  \put(36,53.5){\makebox(0,0)[]{$\scriptstyle i^{\hspace{-.4mm}\vee}$}}
   \put(50,53.5){\makebox(0,0)[]{$\scriptstyle i^{\hspace{-.4mm}\vee}$}}
    \put(68,53.5){\makebox(0,0)[]{$\scriptstyle i^{\hspace{-.4mm}\vee}$}}
     \put(82,53.5){\makebox(0,0)[]{$\scriptstyle i^{\hspace{-.4mm}\vee}$}}
      \put(95,53.5){\makebox(0,0)[]{$\scriptstyle i^{\hspace{-.4mm}\vee}$}}
\end{overpic}
}
\\
\\
\\
&\hspace{20mm}+
\hspace{-4mm}
\sum_{
\substack{
\sigma \in \mathfrak{S}_{d}
\\
\sigma(d-1) = d}
}
\hspace{-2mm}
(\gamma_i^{d-u(\sigma)})
\hspace{4mm}
\hackcenter{
\begin{overpic}[height=23mm]{WebAffImages/PUREFIN.pdf}
  \put(7,-1){\makebox(0,0)[t]{$\scriptstyle i^{(1)}$}}
   \put(50,-1){\makebox(0,0)[t]{$\scriptstyle i^{(1)}$}}      
     \put(7,101){\makebox(0,0)[b]{$\scriptstyle i^{(1)}$}}
   \put(50,101){\makebox(0,0)[b]{$\scriptstyle i^{(1)}$}}       
                    \put(-1,56){\makebox(0,0)[]{$\scriptstyle \ell \hspace{-0.5mm}- \hspace{-0.5mm}1$}}   
                      \put(40,56){\makebox(0,0)[]{$\scriptstyle \ell \hspace{-0.5mm}- \hspace{-0.5mm}1$}}   
                         \put(30,76){\makebox(0,0)[]{$\scriptstyle \cdots$}}   
                          \put(30,101){\makebox(0,0)[]{$\scriptstyle \cdots$}}   
                           \put(30,-1){\makebox(0,0)[]{$\scriptstyle \cdots$}}   
        \put(33,29.5){\makebox(0,0)[]{$\scriptstyle \sigma$}}   
         \put(9,87){\makebox(0,0)[]{$\scriptstyle i^{\hspace{-.4mm}\vee}$}}
 \put(53,87){\makebox(0,0)[]{$\scriptstyle i^{\hspace{-.4mm}\vee}$}}
\end{overpic}
}
\\
\\
\\
&
\substack{
(\ref{DotCrossRel})\\
\textup{L.}\ref{righttoleftthin}
\\
=
\\
{}
\\
{}
}
\hspace{-6mm}
\sum_{
\substack{
\sigma \in \mathfrak{S}_{d}
\\
\sigma(d-1) = d-1}
}
\hspace{-2mm}
(\gamma_i^{d-u(\sigma)})
\hspace{4mm}
\hackcenter{
\begin{overpic}[height=23mm]{WebAffImages/PUREFIN.pdf}
  \put(7,-1){\makebox(0,0)[t]{$\scriptstyle i^{(1)}$}}
   \put(50,-1){\makebox(0,0)[t]{$\scriptstyle i^{(1)}$}}      
     \put(7,101){\makebox(0,0)[b]{$\scriptstyle i^{(1)}$}}
   \put(50,101){\makebox(0,0)[b]{$\scriptstyle i^{(1)}$}}       
                    \put(-1,56){\makebox(0,0)[]{$\scriptstyle \ell \hspace{-0.5mm}- \hspace{-0.5mm}1$}}   
                      \put(40,56){\makebox(0,0)[]{$\scriptstyle \ell \hspace{-0.5mm}- \hspace{-0.5mm}1$}}   
                         \put(30,76){\makebox(0,0)[]{$\scriptstyle \cdots$}}   
                          \put(30,101){\makebox(0,0)[]{$\scriptstyle \cdots$}}   
                           \put(30,-1){\makebox(0,0)[]{$\scriptstyle \cdots$}}   
        \put(33,29.5){\makebox(0,0)[]{$\scriptstyle \sigma$}}   
         \put(9,87){\makebox(0,0)[]{$\scriptstyle i^{\hspace{-.4mm}\vee}$}}
 \put(53,87){\makebox(0,0)[]{$\scriptstyle i^{\hspace{-.4mm}\vee}$}}
\end{overpic}
}
\quad
+
\hspace{-4mm}
\sum_{
\substack{
t \in [1,d-2] \\
\sigma \in \mathfrak{S}_{d}
\\
\sigma(d-1) = t}
}
\hspace{-2mm}
(\gamma_i^{d-u(\sigma)})
\hspace{4mm}
\hackcenter{
\begin{overpic}[height=23mm]{WebAffImages/PUREFIN.pdf}
  \put(7,-1){\makebox(0,0)[t]{$\scriptstyle i^{(1)}$}}
   \put(50,-1){\makebox(0,0)[t]{$\scriptstyle i^{(1)}$}}      
     \put(7,101){\makebox(0,0)[b]{$\scriptstyle i^{(1)}$}}
   \put(50,101){\makebox(0,0)[b]{$\scriptstyle i^{(1)}$}}       
                    \put(-1,56){\makebox(0,0)[]{$\scriptstyle \ell \hspace{-0.5mm}- \hspace{-0.5mm}1$}}   
                      \put(40,56){\makebox(0,0)[]{$\scriptstyle \ell \hspace{-0.5mm}- \hspace{-0.5mm}1$}}   
                         \put(30,76){\makebox(0,0)[]{$\scriptstyle \cdots$}}   
                          \put(30,101){\makebox(0,0)[]{$\scriptstyle \cdots$}}   
                           \put(30,-1){\makebox(0,0)[]{$\scriptstyle \cdots$}}   
        \put(33,29.5){\makebox(0,0)[]{$\scriptstyle \sigma$}}   
         \put(9,87){\makebox(0,0)[]{$\scriptstyle i^{\hspace{-.4mm}\vee}$}}
 \put(53,87){\makebox(0,0)[]{$\scriptstyle i^{\hspace{-.4mm}\vee}$}}
\end{overpic}
}
\quad
+
\hspace{-4mm}
\sum_{
\substack{
\sigma \in \mathfrak{S}_{d}
\\
\sigma(d-1) = d}
}
\hspace{-2mm}
(\gamma_i^{d-u(\sigma)})
\hspace{4mm}
\hackcenter{
\begin{overpic}[height=23mm]{WebAffImages/PUREFIN.pdf}
  \put(7,-1){\makebox(0,0)[t]{$\scriptstyle i^{(1)}$}}
   \put(50,-1){\makebox(0,0)[t]{$\scriptstyle i^{(1)}$}}      
     \put(7,101){\makebox(0,0)[b]{$\scriptstyle i^{(1)}$}}
   \put(50,101){\makebox(0,0)[b]{$\scriptstyle i^{(1)}$}}       
                    \put(-1,56){\makebox(0,0)[]{$\scriptstyle \ell \hspace{-0.5mm}- \hspace{-0.5mm}1$}}   
                      \put(40,56){\makebox(0,0)[]{$\scriptstyle \ell \hspace{-0.5mm}- \hspace{-0.5mm}1$}}   
                         \put(30,76){\makebox(0,0)[]{$\scriptstyle \cdots$}}   
                          \put(30,101){\makebox(0,0)[]{$\scriptstyle \cdots$}}   
                           \put(30,-1){\makebox(0,0)[]{$\scriptstyle \cdots$}}   
        \put(33,29.5){\makebox(0,0)[]{$\scriptstyle \sigma$}}   
         \put(9,87){\makebox(0,0)[]{$\scriptstyle i^{\hspace{-.4mm}\vee}$}}
 \put(53,87){\makebox(0,0)[]{$\scriptstyle i^{\hspace{-.4mm}\vee}$}}
\end{overpic}
},
\\
\end{align*}
